Large data limit for a phase transition model with the p-Laplacian on point clouds

The consistency of a nonlocal anisotropic Ginzburg-Landau type functional for data classification and clustering is studied. The Ginzburg-Landau objective functional combines a double well potential, that favours indicator valued function, and the $p$-Laplacian, that enforces regularity. Under appropriate scaling between the two terms minimisers exhibit a phase transition on the order of $\epsilon=\epsilon_n$ where $n$ is the number of data points. We study the large data asymptotics, i.e. as $n\to \infty$, in the regime where $\epsilon_n\to 0$. The mathematical tool used to address this question is $\Gamma$-convergence. In particular, it is proved that the discrete model converges to a weighted anisotropic perimeter.

==> BeanDensityMS.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\def\xl{-0.5}
\def\xu{0.5}
\def\yl{-0.5}
\def\yu{0.5}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={n},
%ylabel={$\epsilon$},
%title={$\text{Model 1 Scaling in }\epsilon\text{, p = 1.5}$}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$x_1$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$x_2$};
\foreach \yValue in {-0.5,-0.25,0,0.25,0.5} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {-0.5,-0.25,0,0.25,0.5} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}

%%% Boundary
\addplot[scatter, only marks, mark=*, mark size=0.9pt, colormap/blackwhite, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
-0.413725490196078	-0.0647058823529412	0.815970056322701\\
-0.413725490196078	-0.0607843137254902	0.815970056322701\\
-0.413725490196078	-0.0568627450980392	0.815970056322701\\
-0.413725490196078	-0.0529411764705882	0.815970056322701\\
-0.413725490196078	-0.0490196078431372	0.815970056322701\\
-0.413725490196078	-0.0450980392156863	0.815970056322701\\
-0.413725490196078	-0.0411764705882353	0.815970056322701\\
-0.413725490196078	-0.0372549019607843	0.815970056322701\\
-0.413725490196078	-0.0333333333333333	0.815970056322701\\
-0.413725490196078	-0.0294117647058824	0.815970056322701\\
-0.413725490196078	-0.0254901960784314	0.815970056322701\\
-0.413725490196078	-0.0215686274509804	0.815970056322701\\
-0.413725490196078	-0.0176470588235294	0.815970056322701\\
-0.413725490196078	-0.0137254901960784	0.815970056322701\\
-0.413725490196078	-0.00980392156862747	0.815970056322701\\
-0.413725490196078	-0.00588235294117645	0.815970056322701\\
-0.413725490196078	-0.00196078431372548	0.815970056322701\\
-0.413725490196078	0.00196078431372548	0.815970056322701\\
-0.413725490196078	0.00588235294117645	0.815970056322701\\
-0.413725490196078	0.00980392156862742	0.815970056322701\\
-0.413725490196078	0.0137254901960784	0.815970056322701\\
-0.413725490196078	0.0176470588235295	0.815970056322701\\
-0.413725490196078	0.0215686274509804	0.815970056322701\\
-0.413725490196078	0.0254901960784314	0.815970056322701\\
-0.413725490196078	0.0294117647058824	0.815970056322701\\
-0.413725490196078	0.0333333333333333	0.815970056322701\\
-0.413725490196078	0.0372549019607843	0.815970056322701\\
-0.413725490196078	0.0411764705882353	0.815970056322701\\
-0.413725490196078	0.0450980392156862	0.815970056322701\\
-0.413725490196078	0.0490196078431373	0.815970056322701\\
-0.413725490196078	0.0529411764705883	0.815970056322701\\
-0.413725490196078	0.0568627450980392	0.815970056322701\\
-0.413725490196078	0.0607843137254902	0.815970056322701\\
-0.413725490196078	0.0647058823529412	0.815970056322701\\
-0.413725490196078	0.0686274509803921	0.815970056322701\\
-0.409803921568627	-0.096078431372549	0.806668189938409\\
-0.409803921568627	-0.092156862745098	0.806668189938409\\
-0.409803921568627	-0.0882352941176471	0.806668189938409\\
-0.409803921568627	-0.0843137254901961	0.806668189938409\\
-0.409803921568627	-0.0803921568627451	0.806668189938409\\
-0.409803921568627	-0.0764705882352941	0.806668189938409\\
-0.409803921568627	-0.0725490196078432	0.806668189938409\\
-0.409803921568627	-0.0686274509803921	0.806668189938409\\
-0.409803921568627	-0.0647058823529412	0.806668189938409\\
-0.409803921568627	-0.0607843137254902	0.806668189938409\\
-0.409803921568627	0.0686274509803921	0.806668189938409\\
-0.409803921568627	0.0725490196078431	0.806668189938409\\
-0.409803921568627	0.0764705882352941	0.806668189938409\\
-0.409803921568627	0.0803921568627451	0.806668189938409\\
-0.409803921568627	0.0843137254901961	0.806668189938409\\
-0.409803921568627	0.0882352941176471	0.806668189938409\\
-0.409803921568627	0.092156862745098	0.806668189938409\\
-0.409803921568627	0.096078431372549	0.806668189938409\\
-0.409803921568627	0.1	0.806668189938409\\
-0.405882352941176	-0.115686274509804	0.797288921754037\\
-0.405882352941176	-0.111764705882353	0.797288921754037\\
-0.405882352941176	-0.107843137254902	0.797288921754037\\
-0.405882352941176	-0.103921568627451	0.797288921754037\\
-0.405882352941176	-0.1	0.797288921754037\\
-0.405882352941176	-0.096078431372549	0.797288921754037\\
-0.405882352941176	0.1	0.797288921754037\\
-0.405882352941176	0.103921568627451	0.797288921754037\\
-0.405882352941176	0.107843137254902	0.797288921754037\\
-0.405882352941176	0.111764705882353	0.797288921754037\\
-0.405882352941176	0.115686274509804	0.797288921754037\\
-0.405882352941176	0.119607843137255	0.797288921754037\\
-0.401960784313726	-0.135294117647059	0.78783409778586\\
-0.401960784313726	-0.131372549019608	0.78783409778586\\
-0.401960784313726	-0.127450980392157	0.78783409778586\\
-0.401960784313726	-0.123529411764706	0.78783409778586\\
-0.401960784313726	-0.119607843137255	0.78783409778586\\
-0.401960784313726	-0.115686274509804	0.78783409778586\\
-0.401960784313726	0.119607843137255	0.78783409778586\\
-0.401960784313726	0.123529411764706	0.78783409778586\\
-0.401960784313726	0.127450980392157	0.78783409778586\\
-0.401960784313726	0.131372549019608	0.78783409778586\\
-0.401960784313726	0.135294117647059	0.78783409778586\\
-0.401960784313726	0.13921568627451	0.78783409778586\\
-0.398039215686275	-0.150980392156863	0.778305636059138\\
-0.398039215686275	-0.147058823529412	0.778305636059138\\
-0.398039215686275	-0.143137254901961	0.778305636059138\\
-0.398039215686275	-0.13921568627451	0.778305636059138\\
-0.398039215686275	-0.135294117647059	0.778305636059138\\
-0.398039215686275	0.13921568627451	0.778305636059138\\
-0.398039215686275	0.143137254901961	0.778305636059138\\
-0.398039215686275	0.147058823529412	0.778305636059138\\
-0.398039215686275	0.150980392156863	0.778305636059138\\
-0.398039215686275	0.154901960784314	0.778305636059138\\
-0.394117647058824	-0.166666666666667	0.768705526564232\\
-0.394117647058824	-0.162745098039216	0.768705526564232\\
-0.394117647058824	-0.158823529411765	0.768705526564232\\
-0.394117647058824	-0.154901960784314	0.768705526564232\\
-0.394117647058824	-0.150980392156863	0.768705526564232\\
-0.394117647058824	0.154901960784314	0.768705526564232\\
-0.394117647058824	0.158823529411765	0.768705526564232\\
-0.394117647058824	0.162745098039216	0.768705526564232\\
-0.394117647058824	0.166666666666667	0.768705526564232\\
-0.390196078431373	-0.17843137254902	0.759035831149913\\
-0.390196078431373	-0.174509803921569	0.759035831149913\\
-0.390196078431373	-0.170588235294118	0.759035831149913\\
-0.390196078431373	-0.166666666666667	0.759035831149913\\
-0.390196078431373	0.166666666666667	0.759035831149913\\
-0.390196078431373	0.170588235294118	0.759035831149913\\
-0.390196078431373	0.174509803921569	0.759035831149913\\
-0.390196078431373	0.17843137254902	0.759035831149913\\
-0.390196078431373	0.182352941176471	0.759035831149913\\
-0.386274509803922	-0.190196078431373	0.749298683352892\\
-0.386274509803922	-0.186274509803922	0.749298683352892\\
-0.386274509803922	-0.182352941176471	0.749298683352892\\
-0.386274509803922	-0.17843137254902	0.749298683352892\\
-0.386274509803922	0.182352941176471	0.749298683352892\\
-0.386274509803922	0.186274509803922	0.749298683352892\\
-0.386274509803922	0.190196078431373	0.749298683352892\\
-0.386274509803922	0.194117647058824	0.749298683352892\\
-0.382352941176471	-0.198039215686275	0.739496288162634\\
-0.382352941176471	-0.194117647058824	0.739496288162634\\
-0.382352941176471	-0.190196078431373	0.739496288162634\\
-0.382352941176471	0.194117647058824	0.739496288162634\\
-0.382352941176471	0.198039215686274	0.739496288162634\\
-0.382352941176471	0.201960784313725	0.739496288162634\\
-0.37843137254902	-0.209803921568627	0.729630921720573\\
-0.37843137254902	-0.205882352941176	0.729630921720573\\
-0.37843137254902	-0.201960784313725	0.729630921720573\\
-0.37843137254902	-0.198039215686275	0.729630921720573\\
-0.37843137254902	0.201960784313725	0.729630921720573\\
-0.37843137254902	0.205882352941177	0.729630921720573\\
-0.37843137254902	0.209803921568627	0.729630921720573\\
-0.37843137254902	0.213725490196078	0.729630921720573\\
-0.374509803921569	-0.217647058823529	0.719704930952927\\
-0.374509803921569	-0.213725490196078	0.719704930952927\\
-0.374509803921569	-0.209803921568627	0.719704930952927\\
-0.374509803921569	0.213725490196078	0.719704930952927\\
-0.374509803921569	0.217647058823529	0.719704930952927\\
-0.374509803921569	0.22156862745098	0.719704930952927\\
-0.370588235294118	-0.225490196078431	0.709720733136378\\
-0.370588235294118	-0.22156862745098	0.709720733136378\\
-0.370588235294118	-0.217647058823529	0.709720733136378\\
-0.370588235294118	0.22156862745098	0.709720733136378\\
-0.370588235294118	0.225490196078431	0.709720733136378\\
-0.370588235294118	0.229411764705882	0.709720733136378\\
-0.366666666666667	-0.233333333333333	0.699680815395932\\
-0.366666666666667	-0.229411764705882	0.699680815395932\\
-0.366666666666667	-0.225490196078431	0.699680815395932\\
-0.366666666666667	0.229411764705882	0.699680815395932\\
-0.366666666666667	0.233333333333333	0.699680815395932\\
-0.366666666666667	0.237254901960784	0.699680815395932\\
-0.362745098039216	-0.241176470588235	0.689587734134358\\
-0.362745098039216	-0.237254901960784	0.689587734134358\\
-0.362745098039216	-0.233333333333333	0.689587734134358\\
-0.362745098039216	0.237254901960784	0.689587734134358\\
-0.362745098039216	0.241176470588235	0.689587734134358\\
-0.362745098039216	0.245098039215686	0.689587734134358\\
-0.358823529411765	-0.249019607843137	0.679444114392692\\
-0.358823529411765	-0.245098039215686	0.679444114392692\\
-0.358823529411765	-0.241176470588235	0.679444114392692\\
-0.358823529411765	0.245098039215686	0.679444114392692\\
-0.358823529411765	0.249019607843137	0.679444114392692\\
-0.354901960784314	-0.252941176470588	0.669252649141323\\
-0.354901960784314	-0.249019607843137	0.669252649141323\\
-0.354901960784314	0.249019607843137	0.669252649141323\\
-0.354901960784314	0.252941176470588	0.669252649141323\\
-0.354901960784314	0.256862745098039	0.669252649141323\\
-0.350980392156863	-0.256862745098039	0.659016098501311\\
-0.350980392156863	-0.252941176470588	0.659016098501311\\
-0.350980392156863	0.256862745098039	0.659016098501311\\
-0.350980392156863	0.26078431372549	0.659016098501311\\
-0.347058823529412	-0.264705882352941	0.648737288895608\\
-0.347058823529412	-0.26078431372549	0.648737288895608\\
-0.347058823529412	-0.256862745098039	0.648737288895608\\
-0.347058823529412	0.26078431372549	0.648737288895608\\
-0.347058823529412	0.264705882352941	0.648737288895608\\
-0.347058823529412	0.268627450980392	0.648737288895608\\
-0.343137254901961	-0.268627450980392	0.638419112129989\\
-0.343137254901961	-0.264705882352941	0.638419112129989\\
-0.343137254901961	0.268627450980392	0.638419112129989\\
-0.343137254901961	0.272549019607843	0.638419112129989\\
-0.33921568627451	-0.272549019607843	0.628064524403527\\
-0.33921568627451	-0.268627450980392	0.628064524403527\\
-0.33921568627451	0.272549019607843	0.628064524403527\\
-0.33921568627451	0.276470588235294	0.628064524403527\\
-0.335294117647059	-0.276470588235294	0.617676545248575\\
-0.335294117647059	-0.272549019607843	0.617676545248575\\
-0.335294117647059	0.276470588235294	0.617676545248575\\
-0.335294117647059	0.280392156862745	0.617676545248575\\
-0.331372549019608	-0.280392156862745	0.607258256400262\\
-0.331372549019608	-0.276470588235294	0.607258256400262\\
-0.331372549019608	0.280392156862745	0.607258256400262\\
-0.331372549019608	0.284313725490196	0.607258256400262\\
-0.327450980392157	-0.284313725490196	0.596812800595642\\
-0.327450980392157	-0.280392156862745	0.596812800595642\\
-0.327450980392157	0.284313725490196	0.596812800595642\\
-0.327450980392157	0.288235294117647	0.596812800595642\\
-0.323529411764706	-0.288235294117647	0.58634338030266\\
-0.323529411764706	-0.284313725490196	0.58634338030266\\
-0.323529411764706	0.288235294117647	0.58634338030266\\
-0.319607843137255	-0.288235294117647	0.575853256379256\\
-0.319607843137255	0.288235294117647	0.575853256379256\\
-0.319607843137255	0.292156862745098	0.575853256379256\\
-0.315686274509804	-0.292156862745098	0.565345746662953\\
-0.315686274509804	-0.288235294117647	0.565345746662953\\
-0.315686274509804	0.292156862745098	0.565345746662953\\
-0.315686274509804	0.296078431372549	0.565345746662953\\
-0.311764705882353	-0.292156862745098	0.554824224491412\\
-0.311764705882353	0.296078431372549	0.554824224491412\\
-0.307843137254902	-0.296078431372549	0.544292117154492\\
-0.307843137254902	-0.292156862745098	0.544292117154492\\
-0.307843137254902	0.296078431372549	0.544292117154492\\
-0.303921568627451	-0.296078431372549	0.533752904278473\\
-0.303921568627451	0.296078431372549	0.533752904278473\\
-0.303921568627451	0.3	0.533752904278473\\
-0.3	-0.296078431372549	0.523210116143161\\
-0.3	0.3	0.523210116143161\\
-0.296078431372549	-0.296078431372549	0.512667331932715\\
-0.296078431372549	0.3	0.512667331932715\\
-0.292156862745098	-0.3	0.502128177921096\\
-0.292156862745098	-0.296078431372549	0.502128177921096\\
-0.292156862745098	0.3	0.502128177921096\\
-0.288235294117647	-0.3	0.491596325593158\\
-0.288235294117647	0.3	0.491596325593158\\
-0.284313725490196	-0.3	0.481075489702471\\
-0.284313725490196	0.3	0.481075489702471\\
-0.280392156862745	-0.3	0.470569426267064\\
-0.280392156862745	-0.296078431372549	0.470569426267064\\
-0.280392156862745	0.3	0.470569426267064\\
-0.276470588235294	-0.296078431372549	0.46008193050437\\
-0.276470588235294	0.3	0.46008193050437\\
-0.272549019607843	-0.296078431372549	0.449616834706737\\
-0.272549019607843	0.3	0.449616834706737\\
-0.268627450980392	-0.296078431372549	0.439178006058955\\
-0.268627450980392	0.3	0.439178006058955\\
-0.264705882352941	-0.296078431372549	0.428769344399356\\
-0.264705882352941	0.296078431372549	0.428769344399356\\
-0.264705882352941	0.3	0.428769344399356\\
-0.26078431372549	-0.296078431372549	0.418394779926102\\
-0.26078431372549	-0.292156862745098	0.418394779926102\\
-0.26078431372549	0.296078431372549	0.418394779926102\\
-0.256862745098039	-0.292156862745098	0.408058270850387\\
-0.256862745098039	0.296078431372549	0.408058270850387\\
-0.252941176470588	-0.292156862745098	0.397763800998346\\
-0.252941176470588	-0.288235294117647	0.397763800998346\\
-0.252941176470588	0.292156862745098	0.397763800998346\\
-0.252941176470588	0.296078431372549	0.397763800998346\\
-0.249019607843137	-0.288235294117647	0.387515377363552\\
-0.249019607843137	0.292156862745098	0.387515377363552\\
-0.245098039215686	-0.288235294117647	0.377317027612072\\
-0.245098039215686	-0.284313725490196	0.377317027612072\\
-0.245098039215686	0.288235294117647	0.377317027612072\\
-0.245098039215686	0.292156862745098	0.377317027612072\\
-0.241176470588235	-0.284313725490196	0.367172797542114\\
-0.241176470588235	0.284313725490196	0.367172797542114\\
-0.241176470588235	0.288235294117647	0.367172797542114\\
-0.237254901960784	-0.284313725490196	0.357086748500389\\
-0.237254901960784	-0.280392156862745	0.357086748500389\\
-0.237254901960784	0.284313725490196	0.357086748500389\\
-0.233333333333333	-0.280392156862745	0.347062954757382\\
-0.233333333333333	-0.276470588235294	0.347062954757382\\
-0.233333333333333	0.280392156862745	0.347062954757382\\
-0.233333333333333	0.284313725490196	0.347062954757382\\
-0.229411764705882	-0.276470588235294	0.337105500843799\\
-0.229411764705882	0.280392156862745	0.337105500843799\\
-0.225490196078431	-0.276470588235294	0.327218478850528\\
-0.225490196078431	-0.272549019607843	0.327218478850528\\
-0.225490196078431	0.276470588235294	0.327218478850528\\
-0.225490196078431	0.280392156862745	0.327218478850528\\
-0.22156862745098	-0.272549019607843	0.317405985694516\\
-0.22156862745098	-0.268627450980392	0.317405985694516\\
-0.22156862745098	0.272549019607843	0.317405985694516\\
-0.22156862745098	0.276470588235294	0.317405985694516\\
-0.217647058823529	-0.268627450980392	0.30767212035304\\
-0.217647058823529	0.268627450980392	0.30767212035304\\
-0.217647058823529	0.272549019607843	0.30767212035304\\
-0.213725490196078	-0.268627450980392	0.298020981068904\\
-0.213725490196078	-0.264705882352941	0.298020981068904\\
-0.213725490196078	0.268627450980392	0.298020981068904\\
-0.209803921568627	-0.264705882352941	0.288456662529153\\
-0.209803921568627	-0.26078431372549	0.288456662529153\\
-0.209803921568627	0.264705882352941	0.288456662529153\\
-0.209803921568627	0.268627450980392	0.288456662529153\\
-0.205882352941176	-0.26078431372549	0.278983253019959\\
-0.205882352941176	-0.256862745098039	0.278983253019959\\
-0.205882352941176	0.26078431372549	0.278983253019959\\
-0.205882352941176	0.264705882352941	0.278983253019959\\
-0.201960784313725	-0.256862745098039	0.269604831560383\\
-0.201960784313725	-0.252941176470588	0.269604831560383\\
-0.201960784313725	0.256862745098039	0.269604831560383\\
-0.201960784313725	0.26078431372549	0.269604831560383\\
-0.198039215686275	-0.252941176470588	0.260325465017771\\
-0.198039215686275	-0.249019607843137	0.260325465017771\\
-0.198039215686275	0.252941176470588	0.260325465017771\\
-0.198039215686275	0.256862745098039	0.260325465017771\\
-0.194117647058824	-0.249019607843137	0.251149205207577\\
-0.194117647058824	-0.245098039215686	0.251149205207577\\
-0.194117647058824	0.249019607843137	0.251149205207577\\
-0.194117647058824	0.252941176470588	0.251149205207577\\
-0.190196078431373	-0.245098039215686	0.242080085980481\\
-0.190196078431373	-0.241176470588235	0.242080085980481\\
-0.190196078431373	0.245098039215686	0.242080085980481\\
-0.190196078431373	0.249019607843137	0.242080085980481\\
-0.186274509803922	-0.241176470588235	0.233122120299666\\
-0.186274509803922	0.241176470588235	0.233122120299666\\
-0.186274509803922	0.245098039215686	0.233122120299666\\
-0.182352941176471	-0.241176470588235	0.224279297311194\\
-0.182352941176471	-0.237254901960784	0.224279297311194\\
-0.182352941176471	0.237254901960784	0.224279297311194\\
-0.182352941176471	0.241176470588235	0.224279297311194\\
-0.17843137254902	-0.237254901960784	0.215555579410434\\
-0.17843137254902	-0.233333333333333	0.215555579410434\\
-0.17843137254902	0.233333333333333	0.215555579410434\\
-0.17843137254902	0.237254901960784	0.215555579410434\\
-0.174509803921569	-0.233333333333333	0.206954899307525\\
-0.174509803921569	-0.229411764705882	0.206954899307525\\
-0.174509803921569	0.229411764705882	0.206954899307525\\
-0.174509803921569	0.233333333333333	0.206954899307525\\
-0.170588235294118	-0.229411764705882	0.198481157094898\\
-0.170588235294118	-0.225490196078431	0.198481157094898\\
-0.170588235294118	0.229411764705882	0.198481157094898\\
-0.166666666666667	-0.225490196078431	0.190138217319875\\
-0.166666666666667	-0.22156862745098	0.190138217319875\\
-0.166666666666667	0.225490196078431	0.190138217319875\\
-0.166666666666667	0.229411764705882	0.190138217319875\\
-0.162745098039216	-0.22156862745098	0.181929906065408\\
-0.162745098039216	-0.217647058823529	0.181929906065408\\
-0.162745098039216	0.22156862745098	0.181929906065408\\
-0.162745098039216	0.225490196078431	0.181929906065408\\
-0.158823529411765	-0.217647058823529	0.173860008042025\\
-0.158823529411765	-0.213725490196078	0.173860008042025\\
-0.158823529411765	0.217647058823529	0.173860008042025\\
-0.158823529411765	0.22156862745098	0.173860008042025\\
-0.154901960784314	-0.213725490196078	0.165932263694038\\
-0.154901960784314	-0.209803921568627	0.165932263694038\\
-0.154901960784314	0.213725490196078	0.165932263694038\\
-0.154901960784314	0.217647058823529	0.165932263694038\\
-0.150980392156863	-0.209803921568627	0.158150366323128\\
-0.150980392156863	-0.205882352941176	0.158150366323128\\
-0.150980392156863	0.209803921568627	0.158150366323128\\
-0.150980392156863	0.213725490196078	0.158150366323128\\
-0.147058823529412	-0.205882352941176	0.150517959232347\\
-0.147058823529412	-0.201960784313725	0.150517959232347\\
-0.147058823529412	0.205882352941177	0.150517959232347\\
-0.147058823529412	0.209803921568627	0.150517959232347\\
-0.143137254901961	-0.201960784313725	0.143038632893648\\
-0.143137254901961	-0.198039215686275	0.143038632893648\\
-0.143137254901961	0.201960784313725	0.143038632893648\\
-0.143137254901961	0.205882352941177	0.143038632893648\\
-0.13921568627451	-0.198039215686275	0.135715922141994\\
-0.13921568627451	-0.194117647058824	0.135715922141994\\
-0.13921568627451	0.198039215686274	0.135715922141994\\
-0.13921568627451	0.201960784313725	0.135715922141994\\
-0.135294117647059	-0.194117647058824	0.128553303399114\\
-0.135294117647059	-0.190196078431373	0.128553303399114\\
-0.135294117647059	0.194117647058824	0.128553303399114\\
-0.135294117647059	0.198039215686274	0.128553303399114\\
-0.131372549019608	-0.190196078431373	0.121554191929942\\
-0.131372549019608	-0.186274509803922	0.121554191929942\\
-0.131372549019608	0.190196078431373	0.121554191929942\\
-0.131372549019608	0.194117647058824	0.121554191929942\\
-0.127450980392157	-0.186274509803922	0.114721939134768\\
-0.127450980392157	-0.182352941176471	0.114721939134768\\
-0.127450980392157	0.186274509803922	0.114721939134768\\
-0.127450980392157	0.190196078431373	0.114721939134768\\
-0.123529411764706	-0.182352941176471	0.108059829880098\\
-0.123529411764706	-0.17843137254902	0.108059829880098\\
-0.123529411764706	0.182352941176471	0.108059829880098\\
-0.123529411764706	0.186274509803922	0.108059829880098\\
-0.119607843137255	-0.17843137254902	0.101571079871186\\
-0.119607843137255	-0.174509803921569	0.101571079871186\\
-0.119607843137255	0.17843137254902	0.101571079871186\\
-0.119607843137255	0.182352941176471	0.101571079871186\\
-0.115686274509804	-0.174509803921569	0.095258833069185\\
-0.115686274509804	-0.170588235294118	0.095258833069185\\
-0.115686274509804	0.174509803921569	0.095258833069185\\
-0.115686274509804	0.17843137254902	0.095258833069185\\
-0.111764705882353	-0.170588235294118	0.089126159155807\\
-0.111764705882353	0.170588235294118	0.089126159155807\\
-0.111764705882353	0.174509803921569	0.089126159155807\\
-0.107843137254902	-0.170588235294118	0.0831760510483563\\
-0.107843137254902	-0.166666666666667	0.0831760510483563\\
-0.107843137254902	0.166666666666667	0.0831760510483563\\
-0.107843137254902	0.170588235294118	0.0831760510483563\\
-0.103921568627451	-0.166666666666667	0.0774114224679465\\
-0.103921568627451	-0.162745098039216	0.0774114224679465\\
-0.103921568627451	0.166666666666667	0.0774114224679465\\
-0.1	-0.162745098039216	0.0718351055636617\\
-0.1	-0.158823529411765	0.0718351055636617\\
-0.1	0.162745098039216	0.0718351055636617\\
-0.1	0.166666666666667	0.0718351055636617\\
-0.096078431372549	-0.158823529411765	0.0664498485953782\\
-0.096078431372549	-0.154901960784314	0.0664498485953782\\
-0.096078431372549	0.158823529411765	0.0664498485953782\\
-0.096078431372549	0.162745098039216	0.0664498485953782\\
-0.092156862745098	-0.154901960784314	0.0612583136778904\\
-0.092156862745098	-0.150980392156863	0.0612583136778904\\
-0.092156862745098	0.154901960784314	0.0612583136778904\\
-0.092156862745098	0.158823529411765	0.0612583136778904\\
-0.0882352941176471	-0.150980392156863	0.0562630745889381\\
-0.0882352941176471	0.154901960784314	0.0562630745889381\\
-0.0843137254901961	-0.150980392156863	0.0514666146436567\\
-0.0843137254901961	-0.147058823529412	0.0514666146436567\\
-0.0843137254901961	0.150980392156863	0.0514666146436567\\
-0.0843137254901961	0.154901960784314	0.0514666146436567\\
-0.0803921568627451	-0.147058823529412	0.0468713246379071\\
-0.0803921568627451	-0.143137254901961	0.0468713246379071\\
-0.0803921568627451	0.147058823529412	0.0468713246379071\\
-0.0803921568627451	0.150980392156863	0.0468713246379071\\
-0.0764705882352941	-0.143137254901961	0.0424795008628713\\
-0.0764705882352941	0.143137254901961	0.0424795008628713\\
-0.0764705882352941	0.147058823529412	0.0424795008628713\\
-0.0725490196078432	-0.143137254901961	0.0382933431932162\\
-0.0725490196078432	-0.13921568627451	0.0382933431932162\\
-0.0725490196078432	0.143137254901961	0.0382933431932162\\
-0.0686274509803921	-0.13921568627451	0.0343149532510589\\
-0.0686274509803921	-0.135294117647059	0.0343149532510589\\
-0.0686274509803921	0.13921568627451	0.0343149532510589\\
-0.0686274509803921	0.143137254901961	0.0343149532510589\\
-0.0647058823529412	-0.135294117647059	0.0305463326478743\\
-0.0647058823529412	0.13921568627451	0.0305463326478743\\
-0.0607843137254902	-0.135294117647059	0.026989381306405\\
-0.0607843137254902	-0.131372549019608	0.026989381306405\\
-0.0607843137254902	0.135294117647059	0.026989381306405\\
-0.0607843137254902	0.13921568627451	0.026989381306405\\
-0.0568627450980392	-0.131372549019608	0.0236458958645418\\
-0.0568627450980392	0.135294117647059	0.0236458958645418\\
-0.0529411764705882	-0.131372549019608	0.0205175681630534\\
-0.0529411764705882	-0.127450980392157	0.0205175681630534\\
-0.0529411764705882	0.131372549019608	0.0205175681630534\\
-0.0529411764705882	0.135294117647059	0.0205175681630534\\
-0.0490196078431372	-0.127450980392157	0.0176059838189466\\
-0.0490196078431372	0.131372549019608	0.0176059838189466\\
-0.0450980392156863	-0.127450980392157	0.0149126208861377\\
-0.0450980392156863	-0.123529411764706	0.0149126208861377\\
-0.0450980392156863	0.127450980392157	0.0149126208861377\\
-0.0450980392156863	0.131372549019608	0.0149126208861377\\
-0.0411764705882353	-0.123529411764706	0.0124388486050255\\
-0.0411764705882353	0.127450980392157	0.0124388486050255\\
-0.0372549019607843	-0.123529411764706	0.0101859262424397\\
-0.0372549019607843	0.127450980392157	0.0101859262424397\\
-0.0333333333333333	-0.123529411764706	0.00815500202334563\\
-0.0333333333333333	-0.119607843137255	0.00815500202334563\\
-0.0333333333333333	0.123529411764706	0.00815500202334563\\
-0.0333333333333333	0.127450980392157	0.00815500202334563\\
-0.0294117647058824	-0.119607843137255	0.00634711215557027\\
-0.0294117647058824	0.123529411764706	0.00634711215557027\\
-0.0254901960784314	-0.119607843137255	0.00476317994871289\\
-0.0254901960784314	0.123529411764706	0.00476317994871289\\
-0.0215686274509804	-0.119607843137255	0.00340401502828547\\
-0.0215686274509804	0.123529411764706	0.00340401502828547\\
-0.0176470588235294	-0.119607843137255	0.00227031264602262\\
-0.0176470588235294	0.119607843137255	0.00227031264602262\\
-0.0176470588235294	0.123529411764706	0.00227031264602262\\
-0.0137254901960784	-0.119607843137255	0.00136265308718042\\
-0.0137254901960784	-0.115686274509804	0.00136265308718042\\
-0.0137254901960784	0.119607843137255	0.00136265308718042\\
-0.00980392156862747	-0.115686274509804	0.000681501175533894\\
-0.00980392156862747	0.119607843137255	0.000681501175533894\\
-0.00588235294117645	-0.115686274509804	0.000227205876662806\\
-0.00588235294117645	0.119607843137255	0.000227205876662806\\
-0.00196078431372548	-0.115686274509804	0\\
-0.00196078431372548	0.119607843137255	0\\
0.00196078431372548	-0.115686274509804	0\\
0.00196078431372548	0.119607843137255	0\\
0.00588235294117645	-0.115686274509804	0.000227205876662806\\
0.00588235294117645	0.119607843137255	0.000227205876662806\\
0.00980392156862742	-0.115686274509804	0.000681501175533894\\
0.00980392156862742	0.119607843137255	0.000681501175533894\\
0.0137254901960784	-0.119607843137255	0.00136265308718042\\
0.0137254901960784	-0.115686274509804	0.00136265308718042\\
0.0137254901960784	0.119607843137255	0.00136265308718042\\
0.0176470588235295	-0.119607843137255	0.00227031264602262\\
0.0176470588235295	0.119607843137255	0.00227031264602262\\
0.0215686274509804	-0.119607843137255	0.00340401502828547\\
0.0215686274509804	0.119607843137255	0.00340401502828547\\
0.0215686274509804	0.123529411764706	0.00340401502828547\\
0.0254901960784314	-0.119607843137255	0.00476317994871289\\
0.0254901960784314	0.123529411764706	0.00476317994871289\\
0.0294117647058824	-0.119607843137255	0.00634711215557027\\
0.0294117647058824	0.123529411764706	0.00634711215557027\\
0.0333333333333333	-0.123529411764706	0.00815500202334563\\
0.0333333333333333	-0.119607843137255	0.00815500202334563\\
0.0333333333333333	0.123529411764706	0.00815500202334563\\
0.0372549019607843	-0.123529411764706	0.0101859262424397\\
0.0372549019607843	0.123529411764706	0.0101859262424397\\
0.0372549019607843	0.127450980392157	0.0101859262424397\\
0.0411764705882353	-0.123529411764706	0.0124388486050255\\
0.0411764705882353	0.127450980392157	0.0124388486050255\\
0.0450980392156862	-0.127450980392157	0.0149126208861377\\
0.0450980392156862	-0.123529411764706	0.0149126208861377\\
0.0450980392156862	0.127450980392157	0.0149126208861377\\
0.0490196078431373	-0.127450980392157	0.0176059838189466\\
0.0490196078431373	0.127450980392157	0.0176059838189466\\
0.0490196078431373	0.131372549019608	0.0176059838189466\\
0.0529411764705883	-0.131372549019608	0.0205175681630536\\
0.0529411764705883	-0.127450980392157	0.0205175681630536\\
0.0529411764705883	0.131372549019608	0.0205175681630536\\
0.0568627450980392	-0.131372549019608	0.0236458958645418\\
0.0568627450980392	0.131372549019608	0.0236458958645418\\
0.0568627450980392	0.135294117647059	0.0236458958645418\\
0.0607843137254902	-0.135294117647059	0.026989381306405\\
0.0607843137254902	-0.131372549019608	0.026989381306405\\
0.0607843137254902	0.135294117647059	0.026989381306405\\
0.0647058823529412	-0.135294117647059	0.0305463326478743\\
0.0647058823529412	0.135294117647059	0.0305463326478743\\
0.0647058823529412	0.13921568627451	0.0305463326478743\\
0.0686274509803921	-0.13921568627451	0.0343149532510589\\
0.0686274509803921	-0.135294117647059	0.0343149532510589\\
0.0686274509803921	0.13921568627451	0.0343149532510589\\
0.0686274509803921	0.143137254901961	0.0343149532510589\\
0.0725490196078431	-0.13921568627451	0.038293343193216\\
0.0725490196078431	0.143137254901961	0.038293343193216\\
0.0764705882352941	-0.143137254901961	0.0424795008628713\\
0.0764705882352941	-0.13921568627451	0.0424795008628713\\
0.0764705882352941	0.143137254901961	0.0424795008628713\\
0.0764705882352941	0.147058823529412	0.0424795008628713\\
0.0803921568627451	-0.147058823529412	0.0468713246379073\\
0.0803921568627451	-0.143137254901961	0.0468713246379073\\
0.0803921568627451	0.147058823529412	0.0468713246379073\\
0.0803921568627451	0.150980392156863	0.0468713246379073\\
0.0843137254901961	-0.147058823529412	0.0514666146436567\\
0.0843137254901961	0.150980392156863	0.0514666146436567\\
0.0882352941176471	-0.150980392156863	0.0562630745889381\\
0.0882352941176471	-0.147058823529412	0.0562630745889381\\
0.0882352941176471	0.150980392156863	0.0562630745889381\\
0.0882352941176471	0.154901960784314	0.0562630745889381\\
0.092156862745098	-0.154901960784314	0.0612583136778904\\
0.092156862745098	-0.150980392156863	0.0612583136778904\\
0.092156862745098	0.154901960784314	0.0612583136778904\\
0.092156862745098	0.158823529411765	0.0612583136778904\\
0.096078431372549	-0.158823529411765	0.0664498485953782\\
0.096078431372549	-0.154901960784314	0.0664498485953782\\
0.096078431372549	0.158823529411765	0.0664498485953782\\
0.096078431372549	0.162745098039216	0.0664498485953782\\
0.1	-0.162745098039216	0.0718351055636617\\
0.1	-0.158823529411765	0.0718351055636617\\
0.1	0.162745098039216	0.0718351055636617\\
0.103921568627451	-0.162745098039216	0.0774114224679463\\
0.103921568627451	0.162745098039216	0.0774114224679463\\
0.103921568627451	0.166666666666667	0.0774114224679463\\
0.107843137254902	-0.166666666666667	0.0831760510483563\\
0.107843137254902	-0.162745098039216	0.0831760510483563\\
0.107843137254902	0.166666666666667	0.0831760510483563\\
0.107843137254902	0.170588235294118	0.0831760510483563\\
0.111764705882353	-0.170588235294118	0.089126159155807\\
0.111764705882353	-0.166666666666667	0.089126159155807\\
0.111764705882353	0.170588235294118	0.089126159155807\\
0.111764705882353	0.174509803921569	0.089126159155807\\
0.115686274509804	-0.174509803921569	0.095258833069185\\
0.115686274509804	-0.170588235294118	0.095258833069185\\
0.115686274509804	0.174509803921569	0.095258833069185\\
0.115686274509804	0.17843137254902	0.095258833069185\\
0.119607843137255	-0.17843137254902	0.101571079871186\\
0.119607843137255	-0.174509803921569	0.101571079871186\\
0.119607843137255	0.17843137254902	0.101571079871186\\
0.119607843137255	0.182352941176471	0.101571079871186\\
0.123529411764706	-0.182352941176471	0.108059829880098\\
0.123529411764706	-0.17843137254902	0.108059829880098\\
0.123529411764706	0.182352941176471	0.108059829880098\\
0.123529411764706	0.186274509803922	0.108059829880098\\
0.127450980392157	-0.186274509803922	0.114721939134768\\
0.127450980392157	-0.182352941176471	0.114721939134768\\
0.127450980392157	0.186274509803922	0.114721939134768\\
0.131372549019608	-0.190196078431373	0.121554191929942\\
0.131372549019608	-0.186274509803922	0.121554191929942\\
0.131372549019608	0.186274509803922	0.121554191929942\\
0.131372549019608	0.190196078431373	0.121554191929942\\
0.135294117647059	-0.194117647058824	0.128553303399114\\
0.135294117647059	-0.190196078431373	0.128553303399114\\
0.135294117647059	0.190196078431373	0.128553303399114\\
0.135294117647059	0.194117647058824	0.128553303399114\\
0.13921568627451	-0.198039215686275	0.135715922141994\\
0.13921568627451	-0.194117647058824	0.135715922141994\\
0.13921568627451	0.194117647058824	0.135715922141994\\
0.13921568627451	0.198039215686274	0.135715922141994\\
0.143137254901961	-0.198039215686275	0.143038632893648\\
0.143137254901961	0.198039215686274	0.143038632893648\\
0.143137254901961	0.201960784313725	0.143038632893648\\
0.147058823529412	-0.201960784313725	0.150517959232347\\
0.147058823529412	-0.198039215686275	0.150517959232347\\
0.147058823529412	0.201960784313725	0.150517959232347\\
0.147058823529412	0.205882352941177	0.150517959232347\\
0.150980392156863	-0.205882352941176	0.158150366323128\\
0.150980392156863	-0.201960784313725	0.158150366323128\\
0.150980392156863	0.205882352941177	0.158150366323128\\
0.150980392156863	0.209803921568627	0.158150366323128\\
0.154901960784314	-0.209803921568627	0.165932263694038\\
0.154901960784314	-0.205882352941176	0.165932263694038\\
0.154901960784314	0.209803921568627	0.165932263694038\\
0.154901960784314	0.213725490196078	0.165932263694038\\
0.158823529411765	-0.213725490196078	0.173860008042025\\
0.158823529411765	-0.209803921568627	0.173860008042025\\
0.158823529411765	0.213725490196078	0.173860008042025\\
0.158823529411765	0.217647058823529	0.173860008042025\\
0.162745098039216	-0.217647058823529	0.181929906065408\\
0.162745098039216	-0.213725490196078	0.181929906065408\\
0.162745098039216	0.217647058823529	0.181929906065408\\
0.162745098039216	0.22156862745098	0.181929906065408\\
0.166666666666667	-0.22156862745098	0.190138217319875\\
0.166666666666667	-0.217647058823529	0.190138217319875\\
0.166666666666667	0.22156862745098	0.190138217319875\\
0.166666666666667	0.225490196078431	0.190138217319875\\
0.170588235294118	-0.225490196078431	0.198481157094898\\
0.170588235294118	-0.22156862745098	0.198481157094898\\
0.170588235294118	0.225490196078431	0.198481157094898\\
0.170588235294118	0.229411764705882	0.198481157094898\\
0.174509803921569	-0.229411764705882	0.206954899307525\\
0.174509803921569	-0.225490196078431	0.206954899307525\\
0.174509803921569	0.229411764705882	0.206954899307525\\
0.174509803921569	0.233333333333333	0.206954899307525\\
0.17843137254902	-0.233333333333333	0.215555579410434\\
0.17843137254902	-0.229411764705882	0.215555579410434\\
0.17843137254902	0.233333333333333	0.215555579410434\\
0.17843137254902	0.237254901960784	0.215555579410434\\
0.182352941176471	-0.237254901960784	0.224279297311194\\
0.182352941176471	-0.233333333333333	0.224279297311194\\
0.182352941176471	0.237254901960784	0.224279297311194\\
0.182352941176471	0.241176470588235	0.224279297311194\\
0.186274509803922	-0.241176470588235	0.233122120299666\\
0.186274509803922	-0.237254901960784	0.233122120299666\\
0.186274509803922	0.241176470588235	0.233122120299666\\
0.186274509803922	0.245098039215686	0.233122120299666\\
0.190196078431373	-0.245098039215686	0.242080085980481\\
0.190196078431373	-0.241176470588235	0.242080085980481\\
0.190196078431373	0.245098039215686	0.242080085980481\\
0.190196078431373	0.249019607843137	0.242080085980481\\
0.194117647058824	-0.249019607843137	0.251149205207577\\
0.194117647058824	-0.245098039215686	0.251149205207577\\
0.194117647058824	0.249019607843137	0.251149205207577\\
0.194117647058824	0.252941176470588	0.251149205207577\\
0.198039215686274	-0.252941176470588	0.26032546501777\\
0.198039215686274	-0.249019607843137	0.26032546501777\\
0.198039215686274	0.252941176470588	0.26032546501777\\
0.198039215686274	0.256862745098039	0.26032546501777\\
0.201960784313725	-0.256862745098039	0.269604831560383\\
0.201960784313725	-0.252941176470588	0.269604831560383\\
0.201960784313725	0.256862745098039	0.269604831560383\\
0.205882352941177	-0.26078431372549	0.278983253019959\\
0.205882352941177	-0.256862745098039	0.278983253019959\\
0.205882352941177	0.256862745098039	0.278983253019959\\
0.205882352941177	0.26078431372549	0.278983253019959\\
0.209803921568627	-0.26078431372549	0.288456662529153\\
0.209803921568627	0.26078431372549	0.288456662529153\\
0.209803921568627	0.264705882352941	0.288456662529153\\
0.213725490196078	-0.264705882352941	0.298020981068904\\
0.213725490196078	-0.26078431372549	0.298020981068904\\
0.213725490196078	0.264705882352941	0.298020981068904\\
0.213725490196078	0.268627450980392	0.298020981068904\\
0.217647058823529	-0.268627450980392	0.30767212035304\\
0.217647058823529	-0.264705882352941	0.30767212035304\\
0.217647058823529	0.268627450980392	0.30767212035304\\
0.217647058823529	0.272549019607843	0.30767212035304\\
0.22156862745098	-0.272549019607843	0.317405985694516\\
0.22156862745098	-0.268627450980392	0.317405985694516\\
0.22156862745098	0.272549019607843	0.317405985694516\\
0.22156862745098	0.276470588235294	0.317405985694516\\
0.225490196078431	-0.272549019607843	0.327218478850528\\
0.225490196078431	0.276470588235294	0.327218478850528\\
0.229411764705882	-0.276470588235294	0.337105500843799\\
0.229411764705882	-0.272549019607843	0.337105500843799\\
0.229411764705882	0.276470588235294	0.337105500843799\\
0.229411764705882	0.280392156862745	0.337105500843799\\
0.233333333333333	-0.280392156862745	0.347062954757382\\
0.233333333333333	-0.276470588235294	0.347062954757382\\
0.233333333333333	0.280392156862745	0.347062954757382\\
0.233333333333333	0.284313725490196	0.347062954757382\\
0.237254901960784	-0.280392156862745	0.357086748500389\\
0.237254901960784	0.284313725490196	0.357086748500389\\
0.241176470588235	-0.284313725490196	0.367172797542114\\
0.241176470588235	-0.280392156862745	0.367172797542114\\
0.241176470588235	0.284313725490196	0.367172797542114\\
0.241176470588235	0.288235294117647	0.367172797542114\\
0.245098039215686	-0.288235294117647	0.377317027612072\\
0.245098039215686	-0.284313725490196	0.377317027612072\\
0.245098039215686	0.288235294117647	0.377317027612072\\
0.249019607843137	-0.288235294117647	0.387515377363552\\
0.249019607843137	0.288235294117647	0.387515377363552\\
0.249019607843137	0.292156862745098	0.387515377363552\\
0.252941176470588	-0.292156862745098	0.397763800998346\\
0.252941176470588	-0.288235294117647	0.397763800998346\\
0.252941176470588	0.292156862745098	0.397763800998346\\
0.256862745098039	-0.292156862745098	0.408058270850387\\
0.256862745098039	0.292156862745098	0.408058270850387\\
0.256862745098039	0.296078431372549	0.408058270850387\\
0.26078431372549	-0.292156862745098	0.418394779926102\\
0.26078431372549	0.296078431372549	0.418394779926102\\
0.264705882352941	-0.296078431372549	0.428769344399356\\
0.264705882352941	-0.292156862745098	0.428769344399356\\
0.264705882352941	0.296078431372549	0.428769344399356\\
0.264705882352941	0.3	0.428769344399356\\
0.268627450980392	-0.296078431372549	0.439178006058955\\
0.268627450980392	0.3	0.439178006058955\\
0.272549019607843	-0.296078431372549	0.449616834706737\\
0.272549019607843	0.3	0.449616834706737\\
0.276470588235294	-0.296078431372549	0.46008193050437\\
0.276470588235294	0.3	0.46008193050437\\
0.280392156862745	-0.3	0.470569426267064\\
0.280392156862745	-0.296078431372549	0.470569426267064\\
0.280392156862745	0.3	0.470569426267064\\
0.284313725490196	-0.3	0.481075489702471\\
0.284313725490196	0.3	0.481075489702471\\
0.288235294117647	-0.3	0.491596325593158\\
0.288235294117647	0.3	0.491596325593158\\
0.292156862745098	-0.3	0.502128177921096\\
0.292156862745098	-0.296078431372549	0.502128177921096\\
0.292156862745098	0.3	0.502128177921096\\
0.296078431372549	-0.296078431372549	0.512667331932715\\
0.296078431372549	0.3	0.512667331932715\\
0.3	-0.296078431372549	0.523210116143161\\
0.3	0.3	0.523210116143161\\
0.303921568627451	-0.296078431372549	0.533752904278473\\
0.303921568627451	0.3	0.533752904278473\\
0.307843137254902	-0.296078431372549	0.544292117154492\\
0.307843137254902	-0.292156862745098	0.544292117154492\\
0.307843137254902	0.296078431372549	0.544292117154492\\
0.307843137254902	0.3	0.544292117154492\\
0.311764705882353	-0.292156862745098	0.554824224491412\\
0.311764705882353	0.296078431372549	0.554824224491412\\
0.315686274509804	-0.292156862745098	0.565345746662953\\
0.315686274509804	-0.288235294117647	0.565345746662953\\
0.315686274509804	0.292156862745098	0.565345746662953\\
0.315686274509804	0.296078431372549	0.565345746662953\\
0.319607843137255	-0.288235294117647	0.575853256379256\\
0.319607843137255	0.292156862745098	0.575853256379256\\
0.323529411764706	-0.288235294117647	0.58634338030266\\
0.323529411764706	-0.284313725490196	0.58634338030266\\
0.323529411764706	0.288235294117647	0.58634338030266\\
0.323529411764706	0.292156862745098	0.58634338030266\\
0.327450980392157	-0.284313725490196	0.596812800595641\\
0.327450980392157	-0.280392156862745	0.596812800595641\\
0.327450980392157	0.284313725490196	0.596812800595641\\
0.327450980392157	0.288235294117647	0.596812800595641\\
0.331372549019608	-0.280392156862745	0.607258256400262\\
0.331372549019608	-0.276470588235294	0.607258256400262\\
0.331372549019608	0.280392156862745	0.607258256400262\\
0.331372549019608	0.284313725490196	0.607258256400262\\
0.335294117647059	-0.276470588235294	0.617676545248575\\
0.335294117647059	-0.272549019607843	0.617676545248575\\
0.335294117647059	0.276470588235294	0.617676545248575\\
0.335294117647059	0.280392156862745	0.617676545248575\\
0.33921568627451	-0.272549019607843	0.628064524403527\\
0.33921568627451	-0.268627450980392	0.628064524403527\\
0.33921568627451	0.272549019607843	0.628064524403527\\
0.33921568627451	0.276470588235294	0.628064524403527\\
0.343137254901961	-0.268627450980392	0.638419112129989\\
0.343137254901961	-0.264705882352941	0.638419112129989\\
0.343137254901961	0.268627450980392	0.638419112129989\\
0.343137254901961	0.272549019607843	0.638419112129989\\
0.347058823529412	-0.264705882352941	0.648737288895608\\
0.347058823529412	-0.26078431372549	0.648737288895608\\
0.347058823529412	0.264705882352941	0.648737288895608\\
0.347058823529412	0.268627450980392	0.648737288895608\\
0.350980392156863	-0.26078431372549	0.659016098501311\\
0.350980392156863	-0.256862745098039	0.659016098501311\\
0.350980392156863	0.256862745098039	0.659016098501311\\
0.350980392156863	0.26078431372549	0.659016098501311\\
0.350980392156863	0.264705882352941	0.659016098501311\\
0.354901960784314	-0.256862745098039	0.669252649141323\\
0.354901960784314	-0.252941176470588	0.669252649141323\\
0.354901960784314	-0.249019607843137	0.669252649141323\\
0.354901960784314	0.252941176470588	0.669252649141323\\
0.354901960784314	0.256862745098039	0.669252649141323\\
0.358823529411765	-0.249019607843137	0.679444114392692\\
0.358823529411765	-0.245098039215686	0.679444114392692\\
0.358823529411765	0.245098039215686	0.679444114392692\\
0.358823529411765	0.249019607843137	0.679444114392692\\
0.358823529411765	0.252941176470588	0.679444114392692\\
0.362745098039216	-0.245098039215686	0.689587734134358\\
0.362745098039216	-0.241176470588235	0.689587734134358\\
0.362745098039216	-0.237254901960784	0.689587734134358\\
0.362745098039216	0.241176470588235	0.689587734134358\\
0.362745098039216	0.245098039215686	0.689587734134358\\
0.366666666666667	-0.237254901960784	0.699680815395932\\
0.366666666666667	-0.233333333333333	0.699680815395932\\
0.366666666666667	-0.229411764705882	0.699680815395932\\
0.366666666666667	0.233333333333333	0.699680815395932\\
0.366666666666667	0.237254901960784	0.699680815395932\\
0.366666666666667	0.241176470588235	0.699680815395932\\
0.370588235294118	-0.229411764705882	0.709720733136378\\
0.370588235294118	-0.225490196078431	0.709720733136378\\
0.370588235294118	-0.22156862745098	0.709720733136378\\
0.370588235294118	0.225490196078431	0.709720733136378\\
0.370588235294118	0.229411764705882	0.709720733136378\\
0.370588235294118	0.233333333333333	0.709720733136378\\
0.374509803921569	-0.22156862745098	0.719704930952927\\
0.374509803921569	-0.217647058823529	0.719704930952927\\
0.374509803921569	-0.213725490196078	0.719704930952927\\
0.374509803921569	0.217647058823529	0.719704930952927\\
0.374509803921569	0.22156862745098	0.719704930952927\\
0.374509803921569	0.225490196078431	0.719704930952927\\
0.37843137254902	-0.213725490196078	0.729630921720573\\
0.37843137254902	-0.209803921568627	0.729630921720573\\
0.37843137254902	-0.205882352941176	0.729630921720573\\
0.37843137254902	-0.201960784313725	0.729630921720573\\
0.37843137254902	0.205882352941177	0.729630921720573\\
0.37843137254902	0.209803921568627	0.729630921720573\\
0.37843137254902	0.213725490196078	0.729630921720573\\
0.37843137254902	0.217647058823529	0.729630921720573\\
0.382352941176471	-0.201960784313725	0.739496288162634\\
0.382352941176471	-0.198039215686275	0.739496288162634\\
0.382352941176471	-0.194117647058824	0.739496288162634\\
0.382352941176471	0.198039215686274	0.739496288162634\\
0.382352941176471	0.201960784313725	0.739496288162634\\
0.382352941176471	0.205882352941177	0.739496288162634\\
0.386274509803922	-0.194117647058824	0.749298683352892\\
0.386274509803922	-0.190196078431373	0.749298683352892\\
0.386274509803922	-0.186274509803922	0.749298683352892\\
0.386274509803922	-0.182352941176471	0.749298683352892\\
0.386274509803922	0.186274509803922	0.749298683352892\\
0.386274509803922	0.190196078431373	0.749298683352892\\
0.386274509803922	0.194117647058824	0.749298683352892\\
0.386274509803922	0.198039215686274	0.749298683352892\\
0.390196078431373	-0.182352941176471	0.759035831149913\\
0.390196078431373	-0.17843137254902	0.759035831149913\\
0.390196078431373	-0.174509803921569	0.759035831149913\\
0.390196078431373	-0.170588235294118	0.759035831149913\\
0.390196078431373	0.174509803921569	0.759035831149913\\
0.390196078431373	0.17843137254902	0.759035831149913\\
0.390196078431373	0.182352941176471	0.759035831149913\\
0.390196078431373	0.186274509803922	0.759035831149913\\
0.394117647058824	-0.170588235294118	0.768705526564233\\
0.394117647058824	-0.166666666666667	0.768705526564233\\
0.394117647058824	-0.162745098039216	0.768705526564233\\
0.394117647058824	-0.158823529411765	0.768705526564233\\
0.394117647058824	0.158823529411765	0.768705526564233\\
0.394117647058824	0.162745098039216	0.768705526564233\\
0.394117647058824	0.166666666666667	0.768705526564233\\
0.394117647058824	0.170588235294118	0.768705526564233\\
0.394117647058824	0.174509803921569	0.768705526564233\\
0.398039215686275	-0.158823529411765	0.778305636059138\\
0.398039215686275	-0.154901960784314	0.778305636059138\\
0.398039215686275	-0.150980392156863	0.778305636059138\\
0.398039215686275	-0.147058823529412	0.778305636059138\\
0.398039215686275	-0.143137254901961	0.778305636059138\\
0.398039215686275	0.147058823529412	0.778305636059138\\
0.398039215686275	0.150980392156863	0.778305636059138\\
0.398039215686275	0.154901960784314	0.778305636059138\\
0.398039215686275	0.158823529411765	0.778305636059138\\
0.401960784313726	-0.143137254901961	0.78783409778586\\
0.401960784313726	-0.13921568627451	0.78783409778586\\
0.401960784313726	-0.135294117647059	0.78783409778586\\
0.401960784313726	-0.131372549019608	0.78783409778586\\
0.401960784313726	-0.127450980392157	0.78783409778586\\
0.401960784313726	-0.123529411764706	0.78783409778586\\
0.401960784313726	0.127450980392157	0.78783409778586\\
0.401960784313726	0.131372549019608	0.78783409778586\\
0.401960784313726	0.135294117647059	0.78783409778586\\
0.401960784313726	0.13921568627451	0.78783409778586\\
0.401960784313726	0.143137254901961	0.78783409778586\\
0.401960784313726	0.147058823529412	0.78783409778586\\
0.405882352941176	-0.123529411764706	0.797288921754037\\
0.405882352941176	-0.119607843137255	0.797288921754037\\
0.405882352941176	-0.115686274509804	0.797288921754037\\
0.405882352941176	-0.111764705882353	0.797288921754037\\
0.405882352941176	-0.107843137254902	0.797288921754037\\
0.405882352941176	-0.103921568627451	0.797288921754037\\
0.405882352941176	0.107843137254902	0.797288921754037\\
0.405882352941176	0.111764705882353	0.797288921754037\\
0.405882352941176	0.115686274509804	0.797288921754037\\
0.405882352941176	0.119607843137255	0.797288921754037\\
0.405882352941176	0.123529411764706	0.797288921754037\\
0.405882352941176	0.127450980392157	0.797288921754037\\
0.409803921568627	-0.103921568627451	0.806668189938409\\
0.409803921568627	-0.1	0.806668189938409\\
0.409803921568627	-0.096078431372549	0.806668189938409\\
0.409803921568627	-0.092156862745098	0.806668189938409\\
0.409803921568627	-0.0882352941176471	0.806668189938409\\
0.409803921568627	-0.0843137254901961	0.806668189938409\\
0.409803921568627	-0.0803921568627451	0.806668189938409\\
0.409803921568627	0.0843137254901961	0.806668189938409\\
0.409803921568627	0.0882352941176471	0.806668189938409\\
0.409803921568627	0.092156862745098	0.806668189938409\\
0.409803921568627	0.096078431372549	0.806668189938409\\
0.409803921568627	0.1	0.806668189938409\\
0.409803921568627	0.103921568627451	0.806668189938409\\
0.409803921568627	0.107843137254902	0.806668189938409\\
0.413725490196078	-0.0803921568627451	0.815970056322701\\
0.413725490196078	-0.0764705882352941	0.815970056322701\\
0.413725490196078	-0.0725490196078432	0.815970056322701\\
0.413725490196078	-0.0686274509803921	0.815970056322701\\
0.413725490196078	-0.0647058823529412	0.815970056322701\\
0.413725490196078	-0.0607843137254902	0.815970056322701\\
0.413725490196078	-0.0568627450980392	0.815970056322701\\
0.413725490196078	-0.0529411764705882	0.815970056322701\\
0.413725490196078	-0.0490196078431372	0.815970056322701\\
0.413725490196078	-0.0450980392156863	0.815970056322701\\
0.413725490196078	-0.0411764705882353	0.815970056322701\\
0.413725490196078	0.0411764705882353	0.815970056322701\\
0.413725490196078	0.0450980392156862	0.815970056322701\\
0.413725490196078	0.0490196078431373	0.815970056322701\\
0.413725490196078	0.0529411764705883	0.815970056322701\\
0.413725490196078	0.0568627450980392	0.815970056322701\\
0.413725490196078	0.0607843137254902	0.815970056322701\\
0.413725490196078	0.0647058823529412	0.815970056322701\\
0.413725490196078	0.0686274509803921	0.815970056322701\\
0.413725490196078	0.0725490196078431	0.815970056322701\\
0.413725490196078	0.0764705882352941	0.815970056322701\\
0.413725490196078	0.0803921568627451	0.815970056322701\\
0.413725490196078	0.0843137254901961	0.815970056322701\\
0.417647058823529	-0.0411764705882353	0.82519274688178\\
0.417647058823529	-0.0372549019607843	0.82519274688178\\
0.417647058823529	-0.0333333333333333	0.82519274688178\\
0.417647058823529	-0.0294117647058824	0.82519274688178\\
0.417647058823529	-0.0254901960784314	0.82519274688178\\
0.417647058823529	-0.0215686274509804	0.82519274688178\\
0.417647058823529	-0.0176470588235294	0.82519274688178\\
0.417647058823529	-0.0137254901960784	0.82519274688178\\
0.417647058823529	-0.00980392156862747	0.82519274688178\\
0.417647058823529	-0.00588235294117645	0.82519274688178\\
0.417647058823529	-0.00196078431372548	0.82519274688178\\
0.417647058823529	0.00196078431372548	0.82519274688178\\
0.417647058823529	0.00588235294117645	0.82519274688178\\
0.417647058823529	0.00980392156862742	0.82519274688178\\
0.417647058823529	0.0137254901960784	0.82519274688178\\
0.417647058823529	0.0176470588235295	0.82519274688178\\
0.417647058823529	0.0215686274509804	0.82519274688178\\
0.417647058823529	0.0254901960784314	0.82519274688178\\
0.417647058823529	0.0294117647058824	0.82519274688178\\
0.417647058823529	0.0333333333333333	0.82519274688178\\
0.417647058823529	0.0372549019607843	0.82519274688178\\
0.417647058823529	0.0411764705882353	0.82519274688178\\
};
%%% Interior
\addplot[scatter, only marks, mark=*, mark size=0.9pt, colormap/blackwhite, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
-0.405882352941176	-0.092156862745098	0.797288921754037\\
-0.405882352941176	-0.0764705882352941	0.797288921754037\\
-0.405882352941176	-0.0607843137254902	0.797288921754037\\
-0.405882352941176	-0.0450980392156863	0.797288921754037\\
-0.405882352941176	-0.0294117647058824	0.797288921754037\\
-0.405882352941176	-0.0137254901960784	0.797288921754037\\
-0.405882352941176	0.00196078431372548	0.797288921754037\\
-0.405882352941176	0.0176470588235295	0.797288921754037\\
-0.405882352941176	0.0333333333333333	0.797288921754037\\
-0.405882352941176	0.0490196078431373	0.797288921754037\\
-0.405882352941176	0.0647058823529412	0.797288921754037\\
-0.405882352941176	0.0803921568627451	0.797288921754037\\
-0.405882352941176	0.096078431372549	0.797288921754037\\
-0.390196078431373	-0.154901960784314	0.759035831149913\\
-0.390196078431373	-0.13921568627451	0.759035831149913\\
-0.390196078431373	-0.123529411764706	0.759035831149913\\
-0.390196078431373	-0.107843137254902	0.759035831149913\\
-0.390196078431373	-0.092156862745098	0.759035831149913\\
-0.390196078431373	-0.0764705882352941	0.759035831149913\\
-0.390196078431373	-0.0607843137254902	0.759035831149913\\
-0.390196078431373	-0.0450980392156863	0.759035831149913\\
-0.390196078431373	-0.0294117647058824	0.759035831149913\\
-0.390196078431373	-0.0137254901960784	0.759035831149913\\
-0.390196078431373	0.00196078431372548	0.759035831149913\\
-0.390196078431373	0.0176470588235295	0.759035831149913\\
-0.390196078431373	0.0333333333333333	0.759035831149913\\
-0.390196078431373	0.0490196078431373	0.759035831149913\\
-0.390196078431373	0.0647058823529412	0.759035831149913\\
-0.390196078431373	0.0803921568627451	0.759035831149913\\
-0.390196078431373	0.096078431372549	0.759035831149913\\
-0.390196078431373	0.111764705882353	0.759035831149913\\
-0.390196078431373	0.127450980392157	0.759035831149913\\
-0.390196078431373	0.143137254901961	0.759035831149913\\
-0.390196078431373	0.158823529411765	0.759035831149913\\
-0.374509803921569	-0.201960784313725	0.719704930952927\\
-0.374509803921569	-0.186274509803922	0.719704930952927\\
-0.374509803921569	-0.170588235294118	0.719704930952927\\
-0.374509803921569	-0.154901960784314	0.719704930952927\\
-0.374509803921569	-0.13921568627451	0.719704930952927\\
-0.374509803921569	-0.123529411764706	0.719704930952927\\
-0.374509803921569	-0.107843137254902	0.719704930952927\\
-0.374509803921569	-0.092156862745098	0.719704930952927\\
-0.374509803921569	-0.0764705882352941	0.719704930952927\\
-0.374509803921569	-0.0607843137254902	0.719704930952927\\
-0.374509803921569	-0.0450980392156863	0.719704930952927\\
-0.374509803921569	-0.0294117647058824	0.719704930952927\\
-0.374509803921569	-0.0137254901960784	0.719704930952927\\
-0.374509803921569	0.00196078431372548	0.719704930952927\\
-0.374509803921569	0.0176470588235295	0.719704930952927\\
-0.374509803921569	0.0333333333333333	0.719704930952927\\
-0.374509803921569	0.0490196078431373	0.719704930952927\\
-0.374509803921569	0.0647058823529412	0.719704930952927\\
-0.374509803921569	0.0803921568627451	0.719704930952927\\
-0.374509803921569	0.096078431372549	0.719704930952927\\
-0.374509803921569	0.111764705882353	0.719704930952927\\
-0.374509803921569	0.127450980392157	0.719704930952927\\
-0.374509803921569	0.143137254901961	0.719704930952927\\
-0.374509803921569	0.158823529411765	0.719704930952927\\
-0.374509803921569	0.174509803921569	0.719704930952927\\
-0.374509803921569	0.190196078431373	0.719704930952927\\
-0.374509803921569	0.205882352941177	0.719704930952927\\
-0.358823529411765	-0.233333333333333	0.679444114392692\\
-0.358823529411765	-0.217647058823529	0.679444114392692\\
-0.358823529411765	-0.201960784313725	0.679444114392692\\
-0.358823529411765	-0.186274509803922	0.679444114392692\\
-0.358823529411765	-0.170588235294118	0.679444114392692\\
-0.358823529411765	-0.154901960784314	0.679444114392692\\
-0.358823529411765	-0.13921568627451	0.679444114392692\\
-0.358823529411765	-0.123529411764706	0.679444114392692\\
-0.358823529411765	-0.107843137254902	0.679444114392692\\
-0.358823529411765	-0.092156862745098	0.679444114392692\\
-0.358823529411765	-0.0764705882352941	0.679444114392692\\
-0.358823529411765	-0.0607843137254902	0.679444114392692\\
-0.358823529411765	-0.0450980392156863	0.679444114392692\\
-0.358823529411765	-0.0294117647058824	0.679444114392692\\
-0.358823529411765	-0.0137254901960784	0.679444114392692\\
-0.358823529411765	0.00196078431372548	0.679444114392692\\
-0.358823529411765	0.0176470588235295	0.679444114392692\\
-0.358823529411765	0.0333333333333333	0.679444114392692\\
-0.358823529411765	0.0490196078431373	0.679444114392692\\
-0.358823529411765	0.0647058823529412	0.679444114392692\\
-0.358823529411765	0.0803921568627451	0.679444114392692\\
-0.358823529411765	0.096078431372549	0.679444114392692\\
-0.358823529411765	0.111764705882353	0.679444114392692\\
-0.358823529411765	0.127450980392157	0.679444114392692\\
-0.358823529411765	0.143137254901961	0.679444114392692\\
-0.358823529411765	0.158823529411765	0.679444114392692\\
-0.358823529411765	0.174509803921569	0.679444114392692\\
-0.358823529411765	0.190196078431373	0.679444114392692\\
-0.358823529411765	0.205882352941177	0.679444114392692\\
-0.358823529411765	0.22156862745098	0.679444114392692\\
-0.358823529411765	0.237254901960784	0.679444114392692\\
-0.343137254901961	-0.249019607843137	0.638419112129989\\
-0.343137254901961	-0.233333333333333	0.638419112129989\\
-0.343137254901961	-0.217647058823529	0.638419112129989\\
-0.343137254901961	-0.201960784313725	0.638419112129989\\
-0.343137254901961	-0.186274509803922	0.638419112129989\\
-0.343137254901961	-0.170588235294118	0.638419112129989\\
-0.343137254901961	-0.154901960784314	0.638419112129989\\
-0.343137254901961	-0.13921568627451	0.638419112129989\\
-0.343137254901961	-0.123529411764706	0.638419112129989\\
-0.343137254901961	-0.107843137254902	0.638419112129989\\
-0.343137254901961	-0.092156862745098	0.638419112129989\\
-0.343137254901961	-0.0764705882352941	0.638419112129989\\
-0.343137254901961	-0.0607843137254902	0.638419112129989\\
-0.343137254901961	-0.0450980392156863	0.638419112129989\\
-0.343137254901961	-0.0294117647058824	0.638419112129989\\
-0.343137254901961	-0.0137254901960784	0.638419112129989\\
-0.343137254901961	0.00196078431372548	0.638419112129989\\
-0.343137254901961	0.0176470588235295	0.638419112129989\\
-0.343137254901961	0.0333333333333333	0.638419112129989\\
-0.343137254901961	0.0490196078431373	0.638419112129989\\
-0.343137254901961	0.0647058823529412	0.638419112129989\\
-0.343137254901961	0.0803921568627451	0.638419112129989\\
-0.343137254901961	0.096078431372549	0.638419112129989\\
-0.343137254901961	0.111764705882353	0.638419112129989\\
-0.343137254901961	0.127450980392157	0.638419112129989\\
-0.343137254901961	0.143137254901961	0.638419112129989\\
-0.343137254901961	0.158823529411765	0.638419112129989\\
-0.343137254901961	0.174509803921569	0.638419112129989\\
-0.343137254901961	0.190196078431373	0.638419112129989\\
-0.343137254901961	0.205882352941177	0.638419112129989\\
-0.343137254901961	0.22156862745098	0.638419112129989\\
-0.343137254901961	0.237254901960784	0.638419112129989\\
-0.343137254901961	0.252941176470588	0.638419112129989\\
-0.327450980392157	-0.264705882352941	0.596812800595642\\
-0.327450980392157	-0.249019607843137	0.596812800595642\\
-0.327450980392157	-0.233333333333333	0.596812800595642\\
-0.327450980392157	-0.217647058823529	0.596812800595642\\
-0.327450980392157	-0.201960784313725	0.596812800595642\\
-0.327450980392157	-0.186274509803922	0.596812800595642\\
-0.327450980392157	-0.170588235294118	0.596812800595642\\
-0.327450980392157	-0.154901960784314	0.596812800595642\\
-0.327450980392157	-0.13921568627451	0.596812800595642\\
-0.327450980392157	-0.123529411764706	0.596812800595642\\
-0.327450980392157	-0.107843137254902	0.596812800595642\\
-0.327450980392157	-0.092156862745098	0.596812800595642\\
-0.327450980392157	-0.0764705882352941	0.596812800595642\\
-0.327450980392157	-0.0607843137254902	0.596812800595642\\
-0.327450980392157	-0.0450980392156863	0.596812800595642\\
-0.327450980392157	-0.0294117647058824	0.596812800595642\\
-0.327450980392157	-0.0137254901960784	0.596812800595642\\
-0.327450980392157	0.00196078431372548	0.596812800595642\\
-0.327450980392157	0.0176470588235295	0.596812800595642\\
-0.327450980392157	0.0333333333333333	0.596812800595642\\
-0.327450980392157	0.0490196078431373	0.596812800595642\\
-0.327450980392157	0.0647058823529412	0.596812800595642\\
-0.327450980392157	0.0803921568627451	0.596812800595642\\
-0.327450980392157	0.096078431372549	0.596812800595642\\
-0.327450980392157	0.111764705882353	0.596812800595642\\
-0.327450980392157	0.127450980392157	0.596812800595642\\
-0.327450980392157	0.143137254901961	0.596812800595642\\
-0.327450980392157	0.158823529411765	0.596812800595642\\
-0.327450980392157	0.174509803921569	0.596812800595642\\
-0.327450980392157	0.190196078431373	0.596812800595642\\
-0.327450980392157	0.205882352941177	0.596812800595642\\
-0.327450980392157	0.22156862745098	0.596812800595642\\
-0.327450980392157	0.237254901960784	0.596812800595642\\
-0.327450980392157	0.252941176470588	0.596812800595642\\
-0.327450980392157	0.268627450980392	0.596812800595642\\
-0.311764705882353	-0.280392156862745	0.554824224491412\\
-0.311764705882353	-0.264705882352941	0.554824224491412\\
-0.311764705882353	-0.249019607843137	0.554824224491412\\
-0.311764705882353	-0.233333333333333	0.554824224491412\\
-0.311764705882353	-0.217647058823529	0.554824224491412\\
-0.311764705882353	-0.201960784313725	0.554824224491412\\
-0.311764705882353	-0.186274509803922	0.554824224491412\\
-0.311764705882353	-0.170588235294118	0.554824224491412\\
-0.311764705882353	-0.154901960784314	0.554824224491412\\
-0.311764705882353	-0.13921568627451	0.554824224491412\\
-0.311764705882353	-0.123529411764706	0.554824224491412\\
-0.311764705882353	-0.107843137254902	0.554824224491412\\
-0.311764705882353	-0.092156862745098	0.554824224491412\\
-0.311764705882353	-0.0764705882352941	0.554824224491412\\
-0.311764705882353	-0.0607843137254902	0.554824224491412\\
-0.311764705882353	-0.0450980392156863	0.554824224491412\\
-0.311764705882353	-0.0294117647058824	0.554824224491412\\
-0.311764705882353	-0.0137254901960784	0.554824224491412\\
-0.311764705882353	0.00196078431372548	0.554824224491412\\
-0.311764705882353	0.0176470588235295	0.554824224491412\\
-0.311764705882353	0.0333333333333333	0.554824224491412\\
-0.311764705882353	0.0490196078431373	0.554824224491412\\
-0.311764705882353	0.0647058823529412	0.554824224491412\\
-0.311764705882353	0.0803921568627451	0.554824224491412\\
-0.311764705882353	0.096078431372549	0.554824224491412\\
-0.311764705882353	0.111764705882353	0.554824224491412\\
-0.311764705882353	0.127450980392157	0.554824224491412\\
-0.311764705882353	0.143137254901961	0.554824224491412\\
-0.311764705882353	0.158823529411765	0.554824224491412\\
-0.311764705882353	0.174509803921569	0.554824224491412\\
-0.311764705882353	0.190196078431373	0.554824224491412\\
-0.311764705882353	0.205882352941177	0.554824224491412\\
-0.311764705882353	0.22156862745098	0.554824224491412\\
-0.311764705882353	0.237254901960784	0.554824224491412\\
-0.311764705882353	0.252941176470588	0.554824224491412\\
-0.311764705882353	0.268627450980392	0.554824224491412\\
-0.311764705882353	0.284313725490196	0.554824224491412\\
-0.296078431372549	-0.280392156862745	0.512667331932715\\
-0.296078431372549	-0.264705882352941	0.512667331932715\\
-0.296078431372549	-0.249019607843137	0.512667331932715\\
-0.296078431372549	-0.233333333333333	0.512667331932715\\
-0.296078431372549	-0.217647058823529	0.512667331932715\\
-0.296078431372549	-0.201960784313725	0.512667331932715\\
-0.296078431372549	-0.186274509803922	0.512667331932715\\
-0.296078431372549	-0.170588235294118	0.512667331932715\\
-0.296078431372549	-0.154901960784314	0.512667331932715\\
-0.296078431372549	-0.13921568627451	0.512667331932715\\
-0.296078431372549	-0.123529411764706	0.512667331932715\\
-0.296078431372549	-0.107843137254902	0.512667331932715\\
-0.296078431372549	-0.092156862745098	0.512667331932715\\
-0.296078431372549	-0.0764705882352941	0.512667331932715\\
-0.296078431372549	-0.0607843137254902	0.512667331932715\\
-0.296078431372549	-0.0450980392156863	0.512667331932715\\
-0.296078431372549	-0.0294117647058824	0.512667331932715\\
-0.296078431372549	-0.0137254901960784	0.512667331932715\\
-0.296078431372549	0.00196078431372548	0.512667331932715\\
-0.296078431372549	0.0176470588235295	0.512667331932715\\
-0.296078431372549	0.0333333333333333	0.512667331932715\\
-0.296078431372549	0.0490196078431373	0.512667331932715\\
-0.296078431372549	0.0647058823529412	0.512667331932715\\
-0.296078431372549	0.0803921568627451	0.512667331932715\\
-0.296078431372549	0.096078431372549	0.512667331932715\\
-0.296078431372549	0.111764705882353	0.512667331932715\\
-0.296078431372549	0.127450980392157	0.512667331932715\\
-0.296078431372549	0.143137254901961	0.512667331932715\\
-0.296078431372549	0.158823529411765	0.512667331932715\\
-0.296078431372549	0.174509803921569	0.512667331932715\\
-0.296078431372549	0.190196078431373	0.512667331932715\\
-0.296078431372549	0.205882352941177	0.512667331932715\\
-0.296078431372549	0.22156862745098	0.512667331932715\\
-0.296078431372549	0.237254901960784	0.512667331932715\\
-0.296078431372549	0.252941176470588	0.512667331932715\\
-0.296078431372549	0.268627450980392	0.512667331932715\\
-0.296078431372549	0.284313725490196	0.512667331932715\\
-0.280392156862745	-0.280392156862745	0.470569426267064\\
-0.280392156862745	-0.264705882352941	0.470569426267064\\
-0.280392156862745	-0.249019607843137	0.470569426267064\\
-0.280392156862745	-0.233333333333333	0.470569426267064\\
-0.280392156862745	-0.217647058823529	0.470569426267064\\
-0.280392156862745	-0.201960784313725	0.470569426267064\\
-0.280392156862745	-0.186274509803922	0.470569426267064\\
-0.280392156862745	-0.170588235294118	0.470569426267064\\
-0.280392156862745	-0.154901960784314	0.470569426267064\\
-0.280392156862745	-0.13921568627451	0.470569426267064\\
-0.280392156862745	-0.123529411764706	0.470569426267064\\
-0.280392156862745	-0.107843137254902	0.470569426267064\\
-0.280392156862745	-0.092156862745098	0.470569426267064\\
-0.280392156862745	-0.0764705882352941	0.470569426267064\\
-0.280392156862745	-0.0607843137254902	0.470569426267064\\
-0.280392156862745	-0.0450980392156863	0.470569426267064\\
-0.280392156862745	-0.0294117647058824	0.470569426267064\\
-0.280392156862745	-0.0137254901960784	0.470569426267064\\
-0.280392156862745	0.00196078431372548	0.470569426267064\\
-0.280392156862745	0.0176470588235295	0.470569426267064\\
-0.280392156862745	0.0333333333333333	0.470569426267064\\
-0.280392156862745	0.0490196078431373	0.470569426267064\\
-0.280392156862745	0.0647058823529412	0.470569426267064\\
-0.280392156862745	0.0803921568627451	0.470569426267064\\
-0.280392156862745	0.096078431372549	0.470569426267064\\
-0.280392156862745	0.111764705882353	0.470569426267064\\
-0.280392156862745	0.127450980392157	0.470569426267064\\
-0.280392156862745	0.143137254901961	0.470569426267064\\
-0.280392156862745	0.158823529411765	0.470569426267064\\
-0.280392156862745	0.174509803921569	0.470569426267064\\
-0.280392156862745	0.190196078431373	0.470569426267064\\
-0.280392156862745	0.205882352941177	0.470569426267064\\
-0.280392156862745	0.22156862745098	0.470569426267064\\
-0.280392156862745	0.237254901960784	0.470569426267064\\
-0.280392156862745	0.252941176470588	0.470569426267064\\
-0.280392156862745	0.268627450980392	0.470569426267064\\
-0.280392156862745	0.284313725490196	0.470569426267064\\
-0.264705882352941	-0.280392156862745	0.428769344399356\\
-0.264705882352941	-0.264705882352941	0.428769344399356\\
-0.264705882352941	-0.249019607843137	0.428769344399356\\
-0.264705882352941	-0.233333333333333	0.428769344399356\\
-0.264705882352941	-0.217647058823529	0.428769344399356\\
-0.264705882352941	-0.201960784313725	0.428769344399356\\
-0.264705882352941	-0.186274509803922	0.428769344399356\\
-0.264705882352941	-0.170588235294118	0.428769344399356\\
-0.264705882352941	-0.154901960784314	0.428769344399356\\
-0.264705882352941	-0.13921568627451	0.428769344399356\\
-0.264705882352941	-0.123529411764706	0.428769344399356\\
-0.264705882352941	-0.107843137254902	0.428769344399356\\
-0.264705882352941	-0.092156862745098	0.428769344399356\\
-0.264705882352941	-0.0764705882352941	0.428769344399356\\
-0.264705882352941	-0.0607843137254902	0.428769344399356\\
-0.264705882352941	-0.0450980392156863	0.428769344399356\\
-0.264705882352941	-0.0294117647058824	0.428769344399356\\
-0.264705882352941	-0.0137254901960784	0.428769344399356\\
-0.264705882352941	0.00196078431372548	0.428769344399356\\
-0.264705882352941	0.0176470588235295	0.428769344399356\\
-0.264705882352941	0.0333333333333333	0.428769344399356\\
-0.264705882352941	0.0490196078431373	0.428769344399356\\
-0.264705882352941	0.0647058823529412	0.428769344399356\\
-0.264705882352941	0.0803921568627451	0.428769344399356\\
-0.264705882352941	0.096078431372549	0.428769344399356\\
-0.264705882352941	0.111764705882353	0.428769344399356\\
-0.264705882352941	0.127450980392157	0.428769344399356\\
-0.264705882352941	0.143137254901961	0.428769344399356\\
-0.264705882352941	0.158823529411765	0.428769344399356\\
-0.264705882352941	0.174509803921569	0.428769344399356\\
-0.264705882352941	0.190196078431373	0.428769344399356\\
-0.264705882352941	0.205882352941177	0.428769344399356\\
-0.264705882352941	0.22156862745098	0.428769344399356\\
-0.264705882352941	0.237254901960784	0.428769344399356\\
-0.264705882352941	0.252941176470588	0.428769344399356\\
-0.264705882352941	0.268627450980392	0.428769344399356\\
-0.264705882352941	0.284313725490196	0.428769344399356\\
-0.249019607843137	-0.280392156862745	0.387515377363552\\
-0.249019607843137	-0.264705882352941	0.387515377363552\\
-0.249019607843137	-0.249019607843137	0.387515377363552\\
-0.249019607843137	-0.233333333333333	0.387515377363552\\
-0.249019607843137	-0.217647058823529	0.387515377363552\\
-0.249019607843137	-0.201960784313725	0.387515377363552\\
-0.249019607843137	-0.186274509803922	0.387515377363552\\
-0.249019607843137	-0.170588235294118	0.387515377363552\\
-0.249019607843137	-0.154901960784314	0.387515377363552\\
-0.249019607843137	-0.13921568627451	0.387515377363552\\
-0.249019607843137	-0.123529411764706	0.387515377363552\\
-0.249019607843137	-0.107843137254902	0.387515377363552\\
-0.249019607843137	-0.092156862745098	0.387515377363552\\
-0.249019607843137	-0.0764705882352941	0.387515377363552\\
-0.249019607843137	-0.0607843137254902	0.387515377363552\\
-0.249019607843137	-0.0450980392156863	0.387515377363552\\
-0.249019607843137	-0.0294117647058824	0.387515377363552\\
-0.249019607843137	-0.0137254901960784	0.387515377363552\\
-0.249019607843137	0.00196078431372548	0.387515377363552\\
-0.249019607843137	0.0176470588235295	0.387515377363552\\
-0.249019607843137	0.0333333333333333	0.387515377363552\\
-0.249019607843137	0.0490196078431373	0.387515377363552\\
-0.249019607843137	0.0647058823529412	0.387515377363552\\
-0.249019607843137	0.0803921568627451	0.387515377363552\\
-0.249019607843137	0.096078431372549	0.387515377363552\\
-0.249019607843137	0.111764705882353	0.387515377363552\\
-0.249019607843137	0.127450980392157	0.387515377363552\\
-0.249019607843137	0.143137254901961	0.387515377363552\\
-0.249019607843137	0.158823529411765	0.387515377363552\\
-0.249019607843137	0.174509803921569	0.387515377363552\\
-0.249019607843137	0.190196078431373	0.387515377363552\\
-0.249019607843137	0.205882352941177	0.387515377363552\\
-0.249019607843137	0.22156862745098	0.387515377363552\\
-0.249019607843137	0.237254901960784	0.387515377363552\\
-0.249019607843137	0.252941176470588	0.387515377363552\\
-0.249019607843137	0.268627450980392	0.387515377363552\\
-0.249019607843137	0.284313725490196	0.387515377363552\\
-0.233333333333333	-0.264705882352941	0.347062954757382\\
-0.233333333333333	-0.249019607843137	0.347062954757382\\
-0.233333333333333	-0.233333333333333	0.347062954757382\\
-0.233333333333333	-0.217647058823529	0.347062954757382\\
-0.233333333333333	-0.201960784313725	0.347062954757382\\
-0.233333333333333	-0.186274509803922	0.347062954757382\\
-0.233333333333333	-0.170588235294118	0.347062954757382\\
-0.233333333333333	-0.154901960784314	0.347062954757382\\
-0.233333333333333	-0.13921568627451	0.347062954757382\\
-0.233333333333333	-0.123529411764706	0.347062954757382\\
-0.233333333333333	-0.107843137254902	0.347062954757382\\
-0.233333333333333	-0.092156862745098	0.347062954757382\\
-0.233333333333333	-0.0764705882352941	0.347062954757382\\
-0.233333333333333	-0.0607843137254902	0.347062954757382\\
-0.233333333333333	-0.0450980392156863	0.347062954757382\\
-0.233333333333333	-0.0294117647058824	0.347062954757382\\
-0.233333333333333	-0.0137254901960784	0.347062954757382\\
-0.233333333333333	0.00196078431372548	0.347062954757382\\
-0.233333333333333	0.0176470588235295	0.347062954757382\\
-0.233333333333333	0.0333333333333333	0.347062954757382\\
-0.233333333333333	0.0490196078431373	0.347062954757382\\
-0.233333333333333	0.0647058823529412	0.347062954757382\\
-0.233333333333333	0.0803921568627451	0.347062954757382\\
-0.233333333333333	0.096078431372549	0.347062954757382\\
-0.233333333333333	0.111764705882353	0.347062954757382\\
-0.233333333333333	0.127450980392157	0.347062954757382\\
-0.233333333333333	0.143137254901961	0.347062954757382\\
-0.233333333333333	0.158823529411765	0.347062954757382\\
-0.233333333333333	0.174509803921569	0.347062954757382\\
-0.233333333333333	0.190196078431373	0.347062954757382\\
-0.233333333333333	0.205882352941177	0.347062954757382\\
-0.233333333333333	0.22156862745098	0.347062954757382\\
-0.233333333333333	0.237254901960784	0.347062954757382\\
-0.233333333333333	0.252941176470588	0.347062954757382\\
-0.233333333333333	0.268627450980392	0.347062954757382\\
-0.217647058823529	-0.264705882352941	0.30767212035304\\
-0.217647058823529	-0.249019607843137	0.30767212035304\\
-0.217647058823529	-0.233333333333333	0.30767212035304\\
-0.217647058823529	-0.217647058823529	0.30767212035304\\
-0.217647058823529	-0.201960784313725	0.30767212035304\\
-0.217647058823529	-0.186274509803922	0.30767212035304\\
-0.217647058823529	-0.170588235294118	0.30767212035304\\
-0.217647058823529	-0.154901960784314	0.30767212035304\\
-0.217647058823529	-0.13921568627451	0.30767212035304\\
-0.217647058823529	-0.123529411764706	0.30767212035304\\
-0.217647058823529	-0.107843137254902	0.30767212035304\\
-0.217647058823529	-0.092156862745098	0.30767212035304\\
-0.217647058823529	-0.0764705882352941	0.30767212035304\\
-0.217647058823529	-0.0607843137254902	0.30767212035304\\
-0.217647058823529	-0.0450980392156863	0.30767212035304\\
-0.217647058823529	-0.0294117647058824	0.30767212035304\\
-0.217647058823529	-0.0137254901960784	0.30767212035304\\
-0.217647058823529	0.00196078431372548	0.30767212035304\\
-0.217647058823529	0.0176470588235295	0.30767212035304\\
-0.217647058823529	0.0333333333333333	0.30767212035304\\
-0.217647058823529	0.0490196078431373	0.30767212035304\\
-0.217647058823529	0.0647058823529412	0.30767212035304\\
-0.217647058823529	0.0803921568627451	0.30767212035304\\
-0.217647058823529	0.096078431372549	0.30767212035304\\
-0.217647058823529	0.111764705882353	0.30767212035304\\
-0.217647058823529	0.127450980392157	0.30767212035304\\
-0.217647058823529	0.143137254901961	0.30767212035304\\
-0.217647058823529	0.158823529411765	0.30767212035304\\
-0.217647058823529	0.174509803921569	0.30767212035304\\
-0.217647058823529	0.190196078431373	0.30767212035304\\
-0.217647058823529	0.205882352941177	0.30767212035304\\
-0.217647058823529	0.22156862745098	0.30767212035304\\
-0.217647058823529	0.237254901960784	0.30767212035304\\
-0.217647058823529	0.252941176470588	0.30767212035304\\
-0.201960784313725	-0.249019607843137	0.269604831560383\\
-0.201960784313725	-0.233333333333333	0.269604831560383\\
-0.201960784313725	-0.217647058823529	0.269604831560383\\
-0.201960784313725	-0.201960784313725	0.269604831560383\\
-0.201960784313725	-0.186274509803922	0.269604831560383\\
-0.201960784313725	-0.170588235294118	0.269604831560383\\
-0.201960784313725	-0.154901960784314	0.269604831560383\\
-0.201960784313725	-0.13921568627451	0.269604831560383\\
-0.201960784313725	-0.123529411764706	0.269604831560383\\
-0.201960784313725	-0.107843137254902	0.269604831560383\\
-0.201960784313725	-0.092156862745098	0.269604831560383\\
-0.201960784313725	-0.0764705882352941	0.269604831560383\\
-0.201960784313725	-0.0607843137254902	0.269604831560383\\
-0.201960784313725	-0.0450980392156863	0.269604831560383\\
-0.201960784313725	-0.0294117647058824	0.269604831560383\\
-0.201960784313725	-0.0137254901960784	0.269604831560383\\
-0.201960784313725	0.00196078431372548	0.269604831560383\\
-0.201960784313725	0.0176470588235295	0.269604831560383\\
-0.201960784313725	0.0333333333333333	0.269604831560383\\
-0.201960784313725	0.0490196078431373	0.269604831560383\\
-0.201960784313725	0.0647058823529412	0.269604831560383\\
-0.201960784313725	0.0803921568627451	0.269604831560383\\
-0.201960784313725	0.096078431372549	0.269604831560383\\
-0.201960784313725	0.111764705882353	0.269604831560383\\
-0.201960784313725	0.127450980392157	0.269604831560383\\
-0.201960784313725	0.143137254901961	0.269604831560383\\
-0.201960784313725	0.158823529411765	0.269604831560383\\
-0.201960784313725	0.174509803921569	0.269604831560383\\
-0.201960784313725	0.190196078431373	0.269604831560383\\
-0.201960784313725	0.205882352941177	0.269604831560383\\
-0.201960784313725	0.22156862745098	0.269604831560383\\
-0.201960784313725	0.237254901960784	0.269604831560383\\
-0.201960784313725	0.252941176470588	0.269604831560383\\
-0.186274509803922	-0.233333333333333	0.233122120299666\\
-0.186274509803922	-0.217647058823529	0.233122120299666\\
-0.186274509803922	-0.201960784313725	0.233122120299666\\
-0.186274509803922	-0.186274509803922	0.233122120299666\\
-0.186274509803922	-0.170588235294118	0.233122120299666\\
-0.186274509803922	-0.154901960784314	0.233122120299666\\
-0.186274509803922	-0.13921568627451	0.233122120299666\\
-0.186274509803922	-0.123529411764706	0.233122120299666\\
-0.186274509803922	-0.107843137254902	0.233122120299666\\
-0.186274509803922	-0.092156862745098	0.233122120299666\\
-0.186274509803922	-0.0764705882352941	0.233122120299666\\
-0.186274509803922	-0.0607843137254902	0.233122120299666\\
-0.186274509803922	-0.0450980392156863	0.233122120299666\\
-0.186274509803922	-0.0294117647058824	0.233122120299666\\
-0.186274509803922	-0.0137254901960784	0.233122120299666\\
-0.186274509803922	0.00196078431372548	0.233122120299666\\
-0.186274509803922	0.0176470588235295	0.233122120299666\\
-0.186274509803922	0.0333333333333333	0.233122120299666\\
-0.186274509803922	0.0490196078431373	0.233122120299666\\
-0.186274509803922	0.0647058823529412	0.233122120299666\\
-0.186274509803922	0.0803921568627451	0.233122120299666\\
-0.186274509803922	0.096078431372549	0.233122120299666\\
-0.186274509803922	0.111764705882353	0.233122120299666\\
-0.186274509803922	0.127450980392157	0.233122120299666\\
-0.186274509803922	0.143137254901961	0.233122120299666\\
-0.186274509803922	0.158823529411765	0.233122120299666\\
-0.186274509803922	0.174509803921569	0.233122120299666\\
-0.186274509803922	0.190196078431373	0.233122120299666\\
-0.186274509803922	0.205882352941177	0.233122120299666\\
-0.186274509803922	0.22156862745098	0.233122120299666\\
-0.186274509803922	0.237254901960784	0.233122120299666\\
-0.170588235294118	-0.217647058823529	0.198481157094898\\
-0.170588235294118	-0.201960784313725	0.198481157094898\\
-0.170588235294118	-0.186274509803922	0.198481157094898\\
-0.170588235294118	-0.170588235294118	0.198481157094898\\
-0.170588235294118	-0.154901960784314	0.198481157094898\\
-0.170588235294118	-0.13921568627451	0.198481157094898\\
-0.170588235294118	-0.123529411764706	0.198481157094898\\
-0.170588235294118	-0.107843137254902	0.198481157094898\\
-0.170588235294118	-0.092156862745098	0.198481157094898\\
-0.170588235294118	-0.0764705882352941	0.198481157094898\\
-0.170588235294118	-0.0607843137254902	0.198481157094898\\
-0.170588235294118	-0.0450980392156863	0.198481157094898\\
-0.170588235294118	-0.0294117647058824	0.198481157094898\\
-0.170588235294118	-0.0137254901960784	0.198481157094898\\
-0.170588235294118	0.00196078431372548	0.198481157094898\\
-0.170588235294118	0.0176470588235295	0.198481157094898\\
-0.170588235294118	0.0333333333333333	0.198481157094898\\
-0.170588235294118	0.0490196078431373	0.198481157094898\\
-0.170588235294118	0.0647058823529412	0.198481157094898\\
-0.170588235294118	0.0803921568627451	0.198481157094898\\
-0.170588235294118	0.096078431372549	0.198481157094898\\
-0.170588235294118	0.111764705882353	0.198481157094898\\
-0.170588235294118	0.127450980392157	0.198481157094898\\
-0.170588235294118	0.143137254901961	0.198481157094898\\
-0.170588235294118	0.158823529411765	0.198481157094898\\
-0.170588235294118	0.174509803921569	0.198481157094898\\
-0.170588235294118	0.190196078431373	0.198481157094898\\
-0.170588235294118	0.205882352941177	0.198481157094898\\
-0.170588235294118	0.22156862745098	0.198481157094898\\
-0.154901960784314	-0.201960784313725	0.165932263694038\\
-0.154901960784314	-0.186274509803922	0.165932263694038\\
-0.154901960784314	-0.170588235294118	0.165932263694038\\
-0.154901960784314	-0.154901960784314	0.165932263694038\\
-0.154901960784314	-0.13921568627451	0.165932263694038\\
-0.154901960784314	-0.123529411764706	0.165932263694038\\
-0.154901960784314	-0.107843137254902	0.165932263694038\\
-0.154901960784314	-0.092156862745098	0.165932263694038\\
-0.154901960784314	-0.0764705882352941	0.165932263694038\\
-0.154901960784314	-0.0607843137254902	0.165932263694038\\
-0.154901960784314	-0.0450980392156863	0.165932263694038\\
-0.154901960784314	-0.0294117647058824	0.165932263694038\\
-0.154901960784314	-0.0137254901960784	0.165932263694038\\
-0.154901960784314	0.00196078431372548	0.165932263694038\\
-0.154901960784314	0.0176470588235295	0.165932263694038\\
-0.154901960784314	0.0333333333333333	0.165932263694038\\
-0.154901960784314	0.0490196078431373	0.165932263694038\\
-0.154901960784314	0.0647058823529412	0.165932263694038\\
-0.154901960784314	0.0803921568627451	0.165932263694038\\
-0.154901960784314	0.096078431372549	0.165932263694038\\
-0.154901960784314	0.111764705882353	0.165932263694038\\
-0.154901960784314	0.127450980392157	0.165932263694038\\
-0.154901960784314	0.143137254901961	0.165932263694038\\
-0.154901960784314	0.158823529411765	0.165932263694038\\
-0.154901960784314	0.174509803921569	0.165932263694038\\
-0.154901960784314	0.190196078431373	0.165932263694038\\
-0.154901960784314	0.205882352941177	0.165932263694038\\
-0.13921568627451	-0.186274509803922	0.135715922141994\\
-0.13921568627451	-0.170588235294118	0.135715922141994\\
-0.13921568627451	-0.154901960784314	0.135715922141994\\
-0.13921568627451	-0.13921568627451	0.135715922141994\\
-0.13921568627451	-0.123529411764706	0.135715922141994\\
-0.13921568627451	-0.107843137254902	0.135715922141994\\
-0.13921568627451	-0.092156862745098	0.135715922141994\\
-0.13921568627451	-0.0764705882352941	0.135715922141994\\
-0.13921568627451	-0.0607843137254902	0.135715922141994\\
-0.13921568627451	-0.0450980392156863	0.135715922141994\\
-0.13921568627451	-0.0294117647058824	0.135715922141994\\
-0.13921568627451	-0.0137254901960784	0.135715922141994\\
-0.13921568627451	0.00196078431372548	0.135715922141994\\
-0.13921568627451	0.0176470588235295	0.135715922141994\\
-0.13921568627451	0.0333333333333333	0.135715922141994\\
-0.13921568627451	0.0490196078431373	0.135715922141994\\
-0.13921568627451	0.0647058823529412	0.135715922141994\\
-0.13921568627451	0.0803921568627451	0.135715922141994\\
-0.13921568627451	0.096078431372549	0.135715922141994\\
-0.13921568627451	0.111764705882353	0.135715922141994\\
-0.13921568627451	0.127450980392157	0.135715922141994\\
-0.13921568627451	0.143137254901961	0.135715922141994\\
-0.13921568627451	0.158823529411765	0.135715922141994\\
-0.13921568627451	0.174509803921569	0.135715922141994\\
-0.13921568627451	0.190196078431373	0.135715922141994\\
-0.123529411764706	-0.170588235294118	0.108059829880098\\
-0.123529411764706	-0.154901960784314	0.108059829880098\\
-0.123529411764706	-0.13921568627451	0.108059829880098\\
-0.123529411764706	-0.123529411764706	0.108059829880098\\
-0.123529411764706	-0.107843137254902	0.108059829880098\\
-0.123529411764706	-0.092156862745098	0.108059829880098\\
-0.123529411764706	-0.0764705882352941	0.108059829880098\\
-0.123529411764706	-0.0607843137254902	0.108059829880098\\
-0.123529411764706	-0.0450980392156863	0.108059829880098\\
-0.123529411764706	-0.0294117647058824	0.108059829880098\\
-0.123529411764706	-0.0137254901960784	0.108059829880098\\
-0.123529411764706	0.00196078431372548	0.108059829880098\\
-0.123529411764706	0.0176470588235295	0.108059829880098\\
-0.123529411764706	0.0333333333333333	0.108059829880098\\
-0.123529411764706	0.0490196078431373	0.108059829880098\\
-0.123529411764706	0.0647058823529412	0.108059829880098\\
-0.123529411764706	0.0803921568627451	0.108059829880098\\
-0.123529411764706	0.096078431372549	0.108059829880098\\
-0.123529411764706	0.111764705882353	0.108059829880098\\
-0.123529411764706	0.127450980392157	0.108059829880098\\
-0.123529411764706	0.143137254901961	0.108059829880098\\
-0.123529411764706	0.158823529411765	0.108059829880098\\
-0.123529411764706	0.174509803921569	0.108059829880098\\
-0.107843137254902	-0.154901960784314	0.0831760510483563\\
-0.107843137254902	-0.13921568627451	0.0831760510483563\\
-0.107843137254902	-0.123529411764706	0.0831760510483563\\
-0.107843137254902	-0.107843137254902	0.0831760510483563\\
-0.107843137254902	-0.092156862745098	0.0831760510483563\\
-0.107843137254902	-0.0764705882352941	0.0831760510483563\\
-0.107843137254902	-0.0607843137254902	0.0831760510483563\\
-0.107843137254902	-0.0450980392156863	0.0831760510483563\\
-0.107843137254902	-0.0294117647058824	0.0831760510483563\\
-0.107843137254902	-0.0137254901960784	0.0831760510483563\\
-0.107843137254902	0.00196078431372548	0.0831760510483563\\
-0.107843137254902	0.0176470588235295	0.0831760510483563\\
-0.107843137254902	0.0333333333333333	0.0831760510483563\\
-0.107843137254902	0.0490196078431373	0.0831760510483563\\
-0.107843137254902	0.0647058823529412	0.0831760510483563\\
-0.107843137254902	0.0803921568627451	0.0831760510483563\\
-0.107843137254902	0.096078431372549	0.0831760510483563\\
-0.107843137254902	0.111764705882353	0.0831760510483563\\
-0.107843137254902	0.127450980392157	0.0831760510483563\\
-0.107843137254902	0.143137254901961	0.0831760510483563\\
-0.107843137254902	0.158823529411765	0.0831760510483563\\
-0.092156862745098	-0.13921568627451	0.0612583136778904\\
-0.092156862745098	-0.123529411764706	0.0612583136778904\\
-0.092156862745098	-0.107843137254902	0.0612583136778904\\
-0.092156862745098	-0.092156862745098	0.0612583136778904\\
-0.092156862745098	-0.0764705882352941	0.0612583136778904\\
-0.092156862745098	-0.0607843137254902	0.0612583136778904\\
-0.092156862745098	-0.0450980392156863	0.0612583136778904\\
-0.092156862745098	-0.0294117647058824	0.0612583136778904\\
-0.092156862745098	-0.0137254901960784	0.0612583136778904\\
-0.092156862745098	0.00196078431372548	0.0612583136778904\\
-0.092156862745098	0.0176470588235295	0.0612583136778904\\
-0.092156862745098	0.0333333333333333	0.0612583136778904\\
-0.092156862745098	0.0490196078431373	0.0612583136778904\\
-0.092156862745098	0.0647058823529412	0.0612583136778904\\
-0.092156862745098	0.0803921568627451	0.0612583136778904\\
-0.092156862745098	0.096078431372549	0.0612583136778904\\
-0.092156862745098	0.111764705882353	0.0612583136778904\\
-0.092156862745098	0.127450980392157	0.0612583136778904\\
-0.092156862745098	0.143137254901961	0.0612583136778904\\
-0.0764705882352941	-0.13921568627451	0.0424795008628713\\
-0.0764705882352941	-0.123529411764706	0.0424795008628713\\
-0.0764705882352941	-0.107843137254902	0.0424795008628713\\
-0.0764705882352941	-0.092156862745098	0.0424795008628713\\
-0.0764705882352941	-0.0764705882352941	0.0424795008628713\\
-0.0764705882352941	-0.0607843137254902	0.0424795008628713\\
-0.0764705882352941	-0.0450980392156863	0.0424795008628713\\
-0.0764705882352941	-0.0294117647058824	0.0424795008628713\\
-0.0764705882352941	-0.0137254901960784	0.0424795008628713\\
-0.0764705882352941	0.00196078431372548	0.0424795008628713\\
-0.0764705882352941	0.0176470588235295	0.0424795008628713\\
-0.0764705882352941	0.0333333333333333	0.0424795008628713\\
-0.0764705882352941	0.0490196078431373	0.0424795008628713\\
-0.0764705882352941	0.0647058823529412	0.0424795008628713\\
-0.0764705882352941	0.0803921568627451	0.0424795008628713\\
-0.0764705882352941	0.096078431372549	0.0424795008628713\\
-0.0764705882352941	0.111764705882353	0.0424795008628713\\
-0.0764705882352941	0.127450980392157	0.0424795008628713\\
-0.0607843137254902	-0.123529411764706	0.026989381306405\\
-0.0607843137254902	-0.107843137254902	0.026989381306405\\
-0.0607843137254902	-0.092156862745098	0.026989381306405\\
-0.0607843137254902	-0.0764705882352941	0.026989381306405\\
-0.0607843137254902	-0.0607843137254902	0.026989381306405\\
-0.0607843137254902	-0.0450980392156863	0.026989381306405\\
-0.0607843137254902	-0.0294117647058824	0.026989381306405\\
-0.0607843137254902	-0.0137254901960784	0.026989381306405\\
-0.0607843137254902	0.00196078431372548	0.026989381306405\\
-0.0607843137254902	0.0176470588235295	0.026989381306405\\
-0.0607843137254902	0.0333333333333333	0.026989381306405\\
-0.0607843137254902	0.0490196078431373	0.026989381306405\\
-0.0607843137254902	0.0647058823529412	0.026989381306405\\
-0.0607843137254902	0.0803921568627451	0.026989381306405\\
-0.0607843137254902	0.096078431372549	0.026989381306405\\
-0.0607843137254902	0.111764705882353	0.026989381306405\\
-0.0607843137254902	0.127450980392157	0.026989381306405\\
-0.0450980392156863	-0.107843137254902	0.0149126208861377\\
-0.0450980392156863	-0.092156862745098	0.0149126208861377\\
-0.0450980392156863	-0.0764705882352941	0.0149126208861377\\
-0.0450980392156863	-0.0607843137254902	0.0149126208861377\\
-0.0450980392156863	-0.0450980392156863	0.0149126208861377\\
-0.0450980392156863	-0.0294117647058824	0.0149126208861377\\
-0.0450980392156863	-0.0137254901960784	0.0149126208861377\\
-0.0450980392156863	0.00196078431372548	0.0149126208861377\\
-0.0450980392156863	0.0176470588235295	0.0149126208861377\\
-0.0450980392156863	0.0333333333333333	0.0149126208861377\\
-0.0450980392156863	0.0490196078431373	0.0149126208861377\\
-0.0450980392156863	0.0647058823529412	0.0149126208861377\\
-0.0450980392156863	0.0803921568627451	0.0149126208861377\\
-0.0450980392156863	0.096078431372549	0.0149126208861377\\
-0.0450980392156863	0.111764705882353	0.0149126208861377\\
-0.0294117647058824	-0.107843137254902	0.00634711215557027\\
-0.0294117647058824	-0.092156862745098	0.00634711215557027\\
-0.0294117647058824	-0.0764705882352941	0.00634711215557027\\
-0.0294117647058824	-0.0607843137254902	0.00634711215557027\\
-0.0294117647058824	-0.0450980392156863	0.00634711215557027\\
-0.0294117647058824	-0.0294117647058824	0.00634711215557027\\
-0.0294117647058824	-0.0137254901960784	0.00634711215557027\\
-0.0294117647058824	0.00196078431372548	0.00634711215557027\\
-0.0294117647058824	0.0176470588235295	0.00634711215557027\\
-0.0294117647058824	0.0333333333333333	0.00634711215557027\\
-0.0294117647058824	0.0490196078431373	0.00634711215557027\\
-0.0294117647058824	0.0647058823529412	0.00634711215557027\\
-0.0294117647058824	0.0803921568627451	0.00634711215557027\\
-0.0294117647058824	0.096078431372549	0.00634711215557027\\
-0.0294117647058824	0.111764705882353	0.00634711215557027\\
-0.0137254901960784	-0.107843137254902	0.00136265308718042\\
-0.0137254901960784	-0.092156862745098	0.00136265308718042\\
-0.0137254901960784	-0.0764705882352941	0.00136265308718042\\
-0.0137254901960784	-0.0607843137254902	0.00136265308718042\\
-0.0137254901960784	-0.0450980392156863	0.00136265308718042\\
-0.0137254901960784	-0.0294117647058824	0.00136265308718042\\
-0.0137254901960784	-0.0137254901960784	0.00136265308718042\\
-0.0137254901960784	0.00196078431372548	0.00136265308718042\\
-0.0137254901960784	0.0176470588235295	0.00136265308718042\\
-0.0137254901960784	0.0333333333333333	0.00136265308718042\\
-0.0137254901960784	0.0490196078431373	0.00136265308718042\\
-0.0137254901960784	0.0647058823529412	0.00136265308718042\\
-0.0137254901960784	0.0803921568627451	0.00136265308718042\\
-0.0137254901960784	0.096078431372549	0.00136265308718042\\
-0.0137254901960784	0.111764705882353	0.00136265308718042\\
0.00196078431372548	-0.107843137254902	0\\
0.00196078431372548	-0.092156862745098	0\\
0.00196078431372548	-0.0764705882352941	0\\
0.00196078431372548	-0.0607843137254902	0\\
0.00196078431372548	-0.0450980392156863	0\\
0.00196078431372548	-0.0294117647058824	0\\
0.00196078431372548	-0.0137254901960784	0\\
0.00196078431372548	0.00196078431372548	0\\
0.00196078431372548	0.0176470588235295	0\\
0.00196078431372548	0.0333333333333333	0\\
0.00196078431372548	0.0490196078431373	0\\
0.00196078431372548	0.0647058823529412	0\\
0.00196078431372548	0.0803921568627451	0\\
0.00196078431372548	0.096078431372549	0\\
0.00196078431372548	0.111764705882353	0\\
0.0176470588235295	-0.107843137254902	0.00227031264602262\\
0.0176470588235295	-0.092156862745098	0.00227031264602262\\
0.0176470588235295	-0.0764705882352941	0.00227031264602262\\
0.0176470588235295	-0.0607843137254902	0.00227031264602262\\
0.0176470588235295	-0.0450980392156863	0.00227031264602262\\
0.0176470588235295	-0.0294117647058824	0.00227031264602262\\
0.0176470588235295	-0.0137254901960784	0.00227031264602262\\
0.0176470588235295	0.00196078431372548	0.00227031264602262\\
0.0176470588235295	0.0176470588235295	0.00227031264602262\\
0.0176470588235295	0.0333333333333333	0.00227031264602262\\
0.0176470588235295	0.0490196078431373	0.00227031264602262\\
0.0176470588235295	0.0647058823529412	0.00227031264602262\\
0.0176470588235295	0.0803921568627451	0.00227031264602262\\
0.0176470588235295	0.096078431372549	0.00227031264602262\\
0.0176470588235295	0.111764705882353	0.00227031264602262\\
0.0333333333333333	-0.107843137254902	0.00815500202334563\\
0.0333333333333333	-0.092156862745098	0.00815500202334563\\
0.0333333333333333	-0.0764705882352941	0.00815500202334563\\
0.0333333333333333	-0.0607843137254902	0.00815500202334563\\
0.0333333333333333	-0.0450980392156863	0.00815500202334563\\
0.0333333333333333	-0.0294117647058824	0.00815500202334563\\
0.0333333333333333	-0.0137254901960784	0.00815500202334563\\
0.0333333333333333	0.00196078431372548	0.00815500202334563\\
0.0333333333333333	0.0176470588235295	0.00815500202334563\\
0.0333333333333333	0.0333333333333333	0.00815500202334563\\
0.0333333333333333	0.0490196078431373	0.00815500202334563\\
0.0333333333333333	0.0647058823529412	0.00815500202334563\\
0.0333333333333333	0.0803921568627451	0.00815500202334563\\
0.0333333333333333	0.096078431372549	0.00815500202334563\\
0.0333333333333333	0.111764705882353	0.00815500202334563\\
0.0490196078431373	-0.123529411764706	0.0176059838189466\\
0.0490196078431373	-0.107843137254902	0.0176059838189466\\
0.0490196078431373	-0.092156862745098	0.0176059838189466\\
0.0490196078431373	-0.0764705882352941	0.0176059838189466\\
0.0490196078431373	-0.0607843137254902	0.0176059838189466\\
0.0490196078431373	-0.0450980392156863	0.0176059838189466\\
0.0490196078431373	-0.0294117647058824	0.0176059838189466\\
0.0490196078431373	-0.0137254901960784	0.0176059838189466\\
0.0490196078431373	0.00196078431372548	0.0176059838189466\\
0.0490196078431373	0.0176470588235295	0.0176059838189466\\
0.0490196078431373	0.0333333333333333	0.0176059838189466\\
0.0490196078431373	0.0490196078431373	0.0176059838189466\\
0.0490196078431373	0.0647058823529412	0.0176059838189466\\
0.0490196078431373	0.0803921568627451	0.0176059838189466\\
0.0490196078431373	0.096078431372549	0.0176059838189466\\
0.0490196078431373	0.111764705882353	0.0176059838189466\\
0.0647058823529412	-0.123529411764706	0.0305463326478743\\
0.0647058823529412	-0.107843137254902	0.0305463326478743\\
0.0647058823529412	-0.092156862745098	0.0305463326478743\\
0.0647058823529412	-0.0764705882352941	0.0305463326478743\\
0.0647058823529412	-0.0607843137254902	0.0305463326478743\\
0.0647058823529412	-0.0450980392156863	0.0305463326478743\\
0.0647058823529412	-0.0294117647058824	0.0305463326478743\\
0.0647058823529412	-0.0137254901960784	0.0305463326478743\\
0.0647058823529412	0.00196078431372548	0.0305463326478743\\
0.0647058823529412	0.0176470588235295	0.0305463326478743\\
0.0647058823529412	0.0333333333333333	0.0305463326478743\\
0.0647058823529412	0.0490196078431373	0.0305463326478743\\
0.0647058823529412	0.0647058823529412	0.0305463326478743\\
0.0647058823529412	0.0803921568627451	0.0305463326478743\\
0.0647058823529412	0.096078431372549	0.0305463326478743\\
0.0647058823529412	0.111764705882353	0.0305463326478743\\
0.0647058823529412	0.127450980392157	0.0305463326478743\\
0.0803921568627451	-0.13921568627451	0.0468713246379073\\
0.0803921568627451	-0.123529411764706	0.0468713246379073\\
0.0803921568627451	-0.107843137254902	0.0468713246379073\\
0.0803921568627451	-0.092156862745098	0.0468713246379073\\
0.0803921568627451	-0.0764705882352941	0.0468713246379073\\
0.0803921568627451	-0.0607843137254902	0.0468713246379073\\
0.0803921568627451	-0.0450980392156863	0.0468713246379073\\
0.0803921568627451	-0.0294117647058824	0.0468713246379073\\
0.0803921568627451	-0.0137254901960784	0.0468713246379073\\
0.0803921568627451	0.00196078431372548	0.0468713246379073\\
0.0803921568627451	0.0176470588235295	0.0468713246379073\\
0.0803921568627451	0.0333333333333333	0.0468713246379073\\
0.0803921568627451	0.0490196078431373	0.0468713246379073\\
0.0803921568627451	0.0647058823529412	0.0468713246379073\\
0.0803921568627451	0.0803921568627451	0.0468713246379073\\
0.0803921568627451	0.096078431372549	0.0468713246379073\\
0.0803921568627451	0.111764705882353	0.0468713246379073\\
0.0803921568627451	0.127450980392157	0.0468713246379073\\
0.0803921568627451	0.143137254901961	0.0468713246379073\\
0.096078431372549	-0.13921568627451	0.0664498485953782\\
0.096078431372549	-0.123529411764706	0.0664498485953782\\
0.096078431372549	-0.107843137254902	0.0664498485953782\\
0.096078431372549	-0.092156862745098	0.0664498485953782\\
0.096078431372549	-0.0764705882352941	0.0664498485953782\\
0.096078431372549	-0.0607843137254902	0.0664498485953782\\
0.096078431372549	-0.0450980392156863	0.0664498485953782\\
0.096078431372549	-0.0294117647058824	0.0664498485953782\\
0.096078431372549	-0.0137254901960784	0.0664498485953782\\
0.096078431372549	0.00196078431372548	0.0664498485953782\\
0.096078431372549	0.0176470588235295	0.0664498485953782\\
0.096078431372549	0.0333333333333333	0.0664498485953782\\
0.096078431372549	0.0490196078431373	0.0664498485953782\\
0.096078431372549	0.0647058823529412	0.0664498485953782\\
0.096078431372549	0.0803921568627451	0.0664498485953782\\
0.096078431372549	0.096078431372549	0.0664498485953782\\
0.096078431372549	0.111764705882353	0.0664498485953782\\
0.096078431372549	0.127450980392157	0.0664498485953782\\
0.096078431372549	0.143137254901961	0.0664498485953782\\
0.111764705882353	-0.154901960784314	0.089126159155807\\
0.111764705882353	-0.13921568627451	0.089126159155807\\
0.111764705882353	-0.123529411764706	0.089126159155807\\
0.111764705882353	-0.107843137254902	0.089126159155807\\
0.111764705882353	-0.092156862745098	0.089126159155807\\
0.111764705882353	-0.0764705882352941	0.089126159155807\\
0.111764705882353	-0.0607843137254902	0.089126159155807\\
0.111764705882353	-0.0450980392156863	0.089126159155807\\
0.111764705882353	-0.0294117647058824	0.089126159155807\\
0.111764705882353	-0.0137254901960784	0.089126159155807\\
0.111764705882353	0.00196078431372548	0.089126159155807\\
0.111764705882353	0.0176470588235295	0.089126159155807\\
0.111764705882353	0.0333333333333333	0.089126159155807\\
0.111764705882353	0.0490196078431373	0.089126159155807\\
0.111764705882353	0.0647058823529412	0.089126159155807\\
0.111764705882353	0.0803921568627451	0.089126159155807\\
0.111764705882353	0.096078431372549	0.089126159155807\\
0.111764705882353	0.111764705882353	0.089126159155807\\
0.111764705882353	0.127450980392157	0.089126159155807\\
0.111764705882353	0.143137254901961	0.089126159155807\\
0.111764705882353	0.158823529411765	0.089126159155807\\
0.127450980392157	-0.170588235294118	0.114721939134768\\
0.127450980392157	-0.154901960784314	0.114721939134768\\
0.127450980392157	-0.13921568627451	0.114721939134768\\
0.127450980392157	-0.123529411764706	0.114721939134768\\
0.127450980392157	-0.107843137254902	0.114721939134768\\
0.127450980392157	-0.092156862745098	0.114721939134768\\
0.127450980392157	-0.0764705882352941	0.114721939134768\\
0.127450980392157	-0.0607843137254902	0.114721939134768\\
0.127450980392157	-0.0450980392156863	0.114721939134768\\
0.127450980392157	-0.0294117647058824	0.114721939134768\\
0.127450980392157	-0.0137254901960784	0.114721939134768\\
0.127450980392157	0.00196078431372548	0.114721939134768\\
0.127450980392157	0.0176470588235295	0.114721939134768\\
0.127450980392157	0.0333333333333333	0.114721939134768\\
0.127450980392157	0.0490196078431373	0.114721939134768\\
0.127450980392157	0.0647058823529412	0.114721939134768\\
0.127450980392157	0.0803921568627451	0.114721939134768\\
0.127450980392157	0.096078431372549	0.114721939134768\\
0.127450980392157	0.111764705882353	0.114721939134768\\
0.127450980392157	0.127450980392157	0.114721939134768\\
0.127450980392157	0.143137254901961	0.114721939134768\\
0.127450980392157	0.158823529411765	0.114721939134768\\
0.127450980392157	0.174509803921569	0.114721939134768\\
0.143137254901961	-0.186274509803922	0.143038632893648\\
0.143137254901961	-0.170588235294118	0.143038632893648\\
0.143137254901961	-0.154901960784314	0.143038632893648\\
0.143137254901961	-0.13921568627451	0.143038632893648\\
0.143137254901961	-0.123529411764706	0.143038632893648\\
0.143137254901961	-0.107843137254902	0.143038632893648\\
0.143137254901961	-0.092156862745098	0.143038632893648\\
0.143137254901961	-0.0764705882352941	0.143038632893648\\
0.143137254901961	-0.0607843137254902	0.143038632893648\\
0.143137254901961	-0.0450980392156863	0.143038632893648\\
0.143137254901961	-0.0294117647058824	0.143038632893648\\
0.143137254901961	-0.0137254901960784	0.143038632893648\\
0.143137254901961	0.00196078431372548	0.143038632893648\\
0.143137254901961	0.0176470588235295	0.143038632893648\\
0.143137254901961	0.0333333333333333	0.143038632893648\\
0.143137254901961	0.0490196078431373	0.143038632893648\\
0.143137254901961	0.0647058823529412	0.143038632893648\\
0.143137254901961	0.0803921568627451	0.143038632893648\\
0.143137254901961	0.096078431372549	0.143038632893648\\
0.143137254901961	0.111764705882353	0.143038632893648\\
0.143137254901961	0.127450980392157	0.143038632893648\\
0.143137254901961	0.143137254901961	0.143038632893648\\
0.143137254901961	0.158823529411765	0.143038632893648\\
0.143137254901961	0.174509803921569	0.143038632893648\\
0.143137254901961	0.190196078431373	0.143038632893648\\
0.158823529411765	-0.201960784313725	0.173860008042025\\
0.158823529411765	-0.186274509803922	0.173860008042025\\
0.158823529411765	-0.170588235294118	0.173860008042025\\
0.158823529411765	-0.154901960784314	0.173860008042025\\
0.158823529411765	-0.13921568627451	0.173860008042025\\
0.158823529411765	-0.123529411764706	0.173860008042025\\
0.158823529411765	-0.107843137254902	0.173860008042025\\
0.158823529411765	-0.092156862745098	0.173860008042025\\
0.158823529411765	-0.0764705882352941	0.173860008042025\\
0.158823529411765	-0.0607843137254902	0.173860008042025\\
0.158823529411765	-0.0450980392156863	0.173860008042025\\
0.158823529411765	-0.0294117647058824	0.173860008042025\\
0.158823529411765	-0.0137254901960784	0.173860008042025\\
0.158823529411765	0.00196078431372548	0.173860008042025\\
0.158823529411765	0.0176470588235295	0.173860008042025\\
0.158823529411765	0.0333333333333333	0.173860008042025\\
0.158823529411765	0.0490196078431373	0.173860008042025\\
0.158823529411765	0.0647058823529412	0.173860008042025\\
0.158823529411765	0.0803921568627451	0.173860008042025\\
0.158823529411765	0.096078431372549	0.173860008042025\\
0.158823529411765	0.111764705882353	0.173860008042025\\
0.158823529411765	0.127450980392157	0.173860008042025\\
0.158823529411765	0.143137254901961	0.173860008042025\\
0.158823529411765	0.158823529411765	0.173860008042025\\
0.158823529411765	0.174509803921569	0.173860008042025\\
0.158823529411765	0.190196078431373	0.173860008042025\\
0.158823529411765	0.205882352941177	0.173860008042025\\
0.174509803921569	-0.217647058823529	0.206954899307525\\
0.174509803921569	-0.201960784313725	0.206954899307525\\
0.174509803921569	-0.186274509803922	0.206954899307525\\
0.174509803921569	-0.170588235294118	0.206954899307525\\
0.174509803921569	-0.154901960784314	0.206954899307525\\
0.174509803921569	-0.13921568627451	0.206954899307525\\
0.174509803921569	-0.123529411764706	0.206954899307525\\
0.174509803921569	-0.107843137254902	0.206954899307525\\
0.174509803921569	-0.092156862745098	0.206954899307525\\
0.174509803921569	-0.0764705882352941	0.206954899307525\\
0.174509803921569	-0.0607843137254902	0.206954899307525\\
0.174509803921569	-0.0450980392156863	0.206954899307525\\
0.174509803921569	-0.0294117647058824	0.206954899307525\\
0.174509803921569	-0.0137254901960784	0.206954899307525\\
0.174509803921569	0.00196078431372548	0.206954899307525\\
0.174509803921569	0.0176470588235295	0.206954899307525\\
0.174509803921569	0.0333333333333333	0.206954899307525\\
0.174509803921569	0.0490196078431373	0.206954899307525\\
0.174509803921569	0.0647058823529412	0.206954899307525\\
0.174509803921569	0.0803921568627451	0.206954899307525\\
0.174509803921569	0.096078431372549	0.206954899307525\\
0.174509803921569	0.111764705882353	0.206954899307525\\
0.174509803921569	0.127450980392157	0.206954899307525\\
0.174509803921569	0.143137254901961	0.206954899307525\\
0.174509803921569	0.158823529411765	0.206954899307525\\
0.174509803921569	0.174509803921569	0.206954899307525\\
0.174509803921569	0.190196078431373	0.206954899307525\\
0.174509803921569	0.205882352941177	0.206954899307525\\
0.174509803921569	0.22156862745098	0.206954899307525\\
0.190196078431373	-0.233333333333333	0.242080085980481\\
0.190196078431373	-0.217647058823529	0.242080085980481\\
0.190196078431373	-0.201960784313725	0.242080085980481\\
0.190196078431373	-0.186274509803922	0.242080085980481\\
0.190196078431373	-0.170588235294118	0.242080085980481\\
0.190196078431373	-0.154901960784314	0.242080085980481\\
0.190196078431373	-0.13921568627451	0.242080085980481\\
0.190196078431373	-0.123529411764706	0.242080085980481\\
0.190196078431373	-0.107843137254902	0.242080085980481\\
0.190196078431373	-0.092156862745098	0.242080085980481\\
0.190196078431373	-0.0764705882352941	0.242080085980481\\
0.190196078431373	-0.0607843137254902	0.242080085980481\\
0.190196078431373	-0.0450980392156863	0.242080085980481\\
0.190196078431373	-0.0294117647058824	0.242080085980481\\
0.190196078431373	-0.0137254901960784	0.242080085980481\\
0.190196078431373	0.00196078431372548	0.242080085980481\\
0.190196078431373	0.0176470588235295	0.242080085980481\\
0.190196078431373	0.0333333333333333	0.242080085980481\\
0.190196078431373	0.0490196078431373	0.242080085980481\\
0.190196078431373	0.0647058823529412	0.242080085980481\\
0.190196078431373	0.0803921568627451	0.242080085980481\\
0.190196078431373	0.096078431372549	0.242080085980481\\
0.190196078431373	0.111764705882353	0.242080085980481\\
0.190196078431373	0.127450980392157	0.242080085980481\\
0.190196078431373	0.143137254901961	0.242080085980481\\
0.190196078431373	0.158823529411765	0.242080085980481\\
0.190196078431373	0.174509803921569	0.242080085980481\\
0.190196078431373	0.190196078431373	0.242080085980481\\
0.190196078431373	0.205882352941177	0.242080085980481\\
0.190196078431373	0.22156862745098	0.242080085980481\\
0.190196078431373	0.237254901960784	0.242080085980481\\
0.205882352941177	-0.249019607843137	0.278983253019959\\
0.205882352941177	-0.233333333333333	0.278983253019959\\
0.205882352941177	-0.217647058823529	0.278983253019959\\
0.205882352941177	-0.201960784313725	0.278983253019959\\
0.205882352941177	-0.186274509803922	0.278983253019959\\
0.205882352941177	-0.170588235294118	0.278983253019959\\
0.205882352941177	-0.154901960784314	0.278983253019959\\
0.205882352941177	-0.13921568627451	0.278983253019959\\
0.205882352941177	-0.123529411764706	0.278983253019959\\
0.205882352941177	-0.107843137254902	0.278983253019959\\
0.205882352941177	-0.092156862745098	0.278983253019959\\
0.205882352941177	-0.0764705882352941	0.278983253019959\\
0.205882352941177	-0.0607843137254902	0.278983253019959\\
0.205882352941177	-0.0450980392156863	0.278983253019959\\
0.205882352941177	-0.0294117647058824	0.278983253019959\\
0.205882352941177	-0.0137254901960784	0.278983253019959\\
0.205882352941177	0.00196078431372548	0.278983253019959\\
0.205882352941177	0.0176470588235295	0.278983253019959\\
0.205882352941177	0.0333333333333333	0.278983253019959\\
0.205882352941177	0.0490196078431373	0.278983253019959\\
0.205882352941177	0.0647058823529412	0.278983253019959\\
0.205882352941177	0.0803921568627451	0.278983253019959\\
0.205882352941177	0.096078431372549	0.278983253019959\\
0.205882352941177	0.111764705882353	0.278983253019959\\
0.205882352941177	0.127450980392157	0.278983253019959\\
0.205882352941177	0.143137254901961	0.278983253019959\\
0.205882352941177	0.158823529411765	0.278983253019959\\
0.205882352941177	0.174509803921569	0.278983253019959\\
0.205882352941177	0.190196078431373	0.278983253019959\\
0.205882352941177	0.205882352941177	0.278983253019959\\
0.205882352941177	0.22156862745098	0.278983253019959\\
0.205882352941177	0.237254901960784	0.278983253019959\\
0.205882352941177	0.252941176470588	0.278983253019959\\
0.22156862745098	-0.264705882352941	0.317405985694516\\
0.22156862745098	-0.249019607843137	0.317405985694516\\
0.22156862745098	-0.233333333333333	0.317405985694516\\
0.22156862745098	-0.217647058823529	0.317405985694516\\
0.22156862745098	-0.201960784313725	0.317405985694516\\
0.22156862745098	-0.186274509803922	0.317405985694516\\
0.22156862745098	-0.170588235294118	0.317405985694516\\
0.22156862745098	-0.154901960784314	0.317405985694516\\
0.22156862745098	-0.13921568627451	0.317405985694516\\
0.22156862745098	-0.123529411764706	0.317405985694516\\
0.22156862745098	-0.107843137254902	0.317405985694516\\
0.22156862745098	-0.092156862745098	0.317405985694516\\
0.22156862745098	-0.0764705882352941	0.317405985694516\\
0.22156862745098	-0.0607843137254902	0.317405985694516\\
0.22156862745098	-0.0450980392156863	0.317405985694516\\
0.22156862745098	-0.0294117647058824	0.317405985694516\\
0.22156862745098	-0.0137254901960784	0.317405985694516\\
0.22156862745098	0.00196078431372548	0.317405985694516\\
0.22156862745098	0.0176470588235295	0.317405985694516\\
0.22156862745098	0.0333333333333333	0.317405985694516\\
0.22156862745098	0.0490196078431373	0.317405985694516\\
0.22156862745098	0.0647058823529412	0.317405985694516\\
0.22156862745098	0.0803921568627451	0.317405985694516\\
0.22156862745098	0.096078431372549	0.317405985694516\\
0.22156862745098	0.111764705882353	0.317405985694516\\
0.22156862745098	0.127450980392157	0.317405985694516\\
0.22156862745098	0.143137254901961	0.317405985694516\\
0.22156862745098	0.158823529411765	0.317405985694516\\
0.22156862745098	0.174509803921569	0.317405985694516\\
0.22156862745098	0.190196078431373	0.317405985694516\\
0.22156862745098	0.205882352941177	0.317405985694516\\
0.22156862745098	0.22156862745098	0.317405985694516\\
0.22156862745098	0.237254901960784	0.317405985694516\\
0.22156862745098	0.252941176470588	0.317405985694516\\
0.22156862745098	0.268627450980392	0.317405985694516\\
0.237254901960784	-0.264705882352941	0.357086748500389\\
0.237254901960784	-0.249019607843137	0.357086748500389\\
0.237254901960784	-0.233333333333333	0.357086748500389\\
0.237254901960784	-0.217647058823529	0.357086748500389\\
0.237254901960784	-0.201960784313725	0.357086748500389\\
0.237254901960784	-0.186274509803922	0.357086748500389\\
0.237254901960784	-0.170588235294118	0.357086748500389\\
0.237254901960784	-0.154901960784314	0.357086748500389\\
0.237254901960784	-0.13921568627451	0.357086748500389\\
0.237254901960784	-0.123529411764706	0.357086748500389\\
0.237254901960784	-0.107843137254902	0.357086748500389\\
0.237254901960784	-0.092156862745098	0.357086748500389\\
0.237254901960784	-0.0764705882352941	0.357086748500389\\
0.237254901960784	-0.0607843137254902	0.357086748500389\\
0.237254901960784	-0.0450980392156863	0.357086748500389\\
0.237254901960784	-0.0294117647058824	0.357086748500389\\
0.237254901960784	-0.0137254901960784	0.357086748500389\\
0.237254901960784	0.00196078431372548	0.357086748500389\\
0.237254901960784	0.0176470588235295	0.357086748500389\\
0.237254901960784	0.0333333333333333	0.357086748500389\\
0.237254901960784	0.0490196078431373	0.357086748500389\\
0.237254901960784	0.0647058823529412	0.357086748500389\\
0.237254901960784	0.0803921568627451	0.357086748500389\\
0.237254901960784	0.096078431372549	0.357086748500389\\
0.237254901960784	0.111764705882353	0.357086748500389\\
0.237254901960784	0.127450980392157	0.357086748500389\\
0.237254901960784	0.143137254901961	0.357086748500389\\
0.237254901960784	0.158823529411765	0.357086748500389\\
0.237254901960784	0.174509803921569	0.357086748500389\\
0.237254901960784	0.190196078431373	0.357086748500389\\
0.237254901960784	0.205882352941177	0.357086748500389\\
0.237254901960784	0.22156862745098	0.357086748500389\\
0.237254901960784	0.237254901960784	0.357086748500389\\
0.237254901960784	0.252941176470588	0.357086748500389\\
0.237254901960784	0.268627450980392	0.357086748500389\\
0.252941176470588	-0.280392156862745	0.397763800998346\\
0.252941176470588	-0.264705882352941	0.397763800998346\\
0.252941176470588	-0.249019607843137	0.397763800998346\\
0.252941176470588	-0.233333333333333	0.397763800998346\\
0.252941176470588	-0.217647058823529	0.397763800998346\\
0.252941176470588	-0.201960784313725	0.397763800998346\\
0.252941176470588	-0.186274509803922	0.397763800998346\\
0.252941176470588	-0.170588235294118	0.397763800998346\\
0.252941176470588	-0.154901960784314	0.397763800998346\\
0.252941176470588	-0.13921568627451	0.397763800998346\\
0.252941176470588	-0.123529411764706	0.397763800998346\\
0.252941176470588	-0.107843137254902	0.397763800998346\\
0.252941176470588	-0.092156862745098	0.397763800998346\\
0.252941176470588	-0.0764705882352941	0.397763800998346\\
0.252941176470588	-0.0607843137254902	0.397763800998346\\
0.252941176470588	-0.0450980392156863	0.397763800998346\\
0.252941176470588	-0.0294117647058824	0.397763800998346\\
0.252941176470588	-0.0137254901960784	0.397763800998346\\
0.252941176470588	0.00196078431372548	0.397763800998346\\
0.252941176470588	0.0176470588235295	0.397763800998346\\
0.252941176470588	0.0333333333333333	0.397763800998346\\
0.252941176470588	0.0490196078431373	0.397763800998346\\
0.252941176470588	0.0647058823529412	0.397763800998346\\
0.252941176470588	0.0803921568627451	0.397763800998346\\
0.252941176470588	0.096078431372549	0.397763800998346\\
0.252941176470588	0.111764705882353	0.397763800998346\\
0.252941176470588	0.127450980392157	0.397763800998346\\
0.252941176470588	0.143137254901961	0.397763800998346\\
0.252941176470588	0.158823529411765	0.397763800998346\\
0.252941176470588	0.174509803921569	0.397763800998346\\
0.252941176470588	0.190196078431373	0.397763800998346\\
0.252941176470588	0.205882352941177	0.397763800998346\\
0.252941176470588	0.22156862745098	0.397763800998346\\
0.252941176470588	0.237254901960784	0.397763800998346\\
0.252941176470588	0.252941176470588	0.397763800998346\\
0.252941176470588	0.268627450980392	0.397763800998346\\
0.252941176470588	0.284313725490196	0.397763800998346\\
0.268627450980392	-0.280392156862745	0.439178006058955\\
0.268627450980392	-0.264705882352941	0.439178006058955\\
0.268627450980392	-0.249019607843137	0.439178006058955\\
0.268627450980392	-0.233333333333333	0.439178006058955\\
0.268627450980392	-0.217647058823529	0.439178006058955\\
0.268627450980392	-0.201960784313725	0.439178006058955\\
0.268627450980392	-0.186274509803922	0.439178006058955\\
0.268627450980392	-0.170588235294118	0.439178006058955\\
0.268627450980392	-0.154901960784314	0.439178006058955\\
0.268627450980392	-0.13921568627451	0.439178006058955\\
0.268627450980392	-0.123529411764706	0.439178006058955\\
0.268627450980392	-0.107843137254902	0.439178006058955\\
0.268627450980392	-0.092156862745098	0.439178006058955\\
0.268627450980392	-0.0764705882352941	0.439178006058955\\
0.268627450980392	-0.0607843137254902	0.439178006058955\\
0.268627450980392	-0.0450980392156863	0.439178006058955\\
0.268627450980392	-0.0294117647058824	0.439178006058955\\
0.268627450980392	-0.0137254901960784	0.439178006058955\\
0.268627450980392	0.00196078431372548	0.439178006058955\\
0.268627450980392	0.0176470588235295	0.439178006058955\\
0.268627450980392	0.0333333333333333	0.439178006058955\\
0.268627450980392	0.0490196078431373	0.439178006058955\\
0.268627450980392	0.0647058823529412	0.439178006058955\\
0.268627450980392	0.0803921568627451	0.439178006058955\\
0.268627450980392	0.096078431372549	0.439178006058955\\
0.268627450980392	0.111764705882353	0.439178006058955\\
0.268627450980392	0.127450980392157	0.439178006058955\\
0.268627450980392	0.143137254901961	0.439178006058955\\
0.268627450980392	0.158823529411765	0.439178006058955\\
0.268627450980392	0.174509803921569	0.439178006058955\\
0.268627450980392	0.190196078431373	0.439178006058955\\
0.268627450980392	0.205882352941177	0.439178006058955\\
0.268627450980392	0.22156862745098	0.439178006058955\\
0.268627450980392	0.237254901960784	0.439178006058955\\
0.268627450980392	0.252941176470588	0.439178006058955\\
0.268627450980392	0.268627450980392	0.439178006058955\\
0.268627450980392	0.284313725490196	0.439178006058955\\
0.284313725490196	-0.296078431372549	0.481075489702471\\
0.284313725490196	-0.280392156862745	0.481075489702471\\
0.284313725490196	-0.264705882352941	0.481075489702471\\
0.284313725490196	-0.249019607843137	0.481075489702471\\
0.284313725490196	-0.233333333333333	0.481075489702471\\
0.284313725490196	-0.217647058823529	0.481075489702471\\
0.284313725490196	-0.201960784313725	0.481075489702471\\
0.284313725490196	-0.186274509803922	0.481075489702471\\
0.284313725490196	-0.170588235294118	0.481075489702471\\
0.284313725490196	-0.154901960784314	0.481075489702471\\
0.284313725490196	-0.13921568627451	0.481075489702471\\
0.284313725490196	-0.123529411764706	0.481075489702471\\
0.284313725490196	-0.107843137254902	0.481075489702471\\
0.284313725490196	-0.092156862745098	0.481075489702471\\
0.284313725490196	-0.0764705882352941	0.481075489702471\\
0.284313725490196	-0.0607843137254902	0.481075489702471\\
0.284313725490196	-0.0450980392156863	0.481075489702471\\
0.284313725490196	-0.0294117647058824	0.481075489702471\\
0.284313725490196	-0.0137254901960784	0.481075489702471\\
0.284313725490196	0.00196078431372548	0.481075489702471\\
0.284313725490196	0.0176470588235295	0.481075489702471\\
0.284313725490196	0.0333333333333333	0.481075489702471\\
0.284313725490196	0.0490196078431373	0.481075489702471\\
0.284313725490196	0.0647058823529412	0.481075489702471\\
0.284313725490196	0.0803921568627451	0.481075489702471\\
0.284313725490196	0.096078431372549	0.481075489702471\\
0.284313725490196	0.111764705882353	0.481075489702471\\
0.284313725490196	0.127450980392157	0.481075489702471\\
0.284313725490196	0.143137254901961	0.481075489702471\\
0.284313725490196	0.158823529411765	0.481075489702471\\
0.284313725490196	0.174509803921569	0.481075489702471\\
0.284313725490196	0.190196078431373	0.481075489702471\\
0.284313725490196	0.205882352941177	0.481075489702471\\
0.284313725490196	0.22156862745098	0.481075489702471\\
0.284313725490196	0.237254901960784	0.481075489702471\\
0.284313725490196	0.252941176470588	0.481075489702471\\
0.284313725490196	0.268627450980392	0.481075489702471\\
0.284313725490196	0.284313725490196	0.481075489702471\\
0.3	-0.280392156862745	0.523210116143161\\
0.3	-0.264705882352941	0.523210116143161\\
0.3	-0.249019607843137	0.523210116143161\\
0.3	-0.233333333333333	0.523210116143161\\
0.3	-0.217647058823529	0.523210116143161\\
0.3	-0.201960784313725	0.523210116143161\\
0.3	-0.186274509803922	0.523210116143161\\
0.3	-0.170588235294118	0.523210116143161\\
0.3	-0.154901960784314	0.523210116143161\\
0.3	-0.13921568627451	0.523210116143161\\
0.3	-0.123529411764706	0.523210116143161\\
0.3	-0.107843137254902	0.523210116143161\\
0.3	-0.092156862745098	0.523210116143161\\
0.3	-0.0764705882352941	0.523210116143161\\
0.3	-0.0607843137254902	0.523210116143161\\
0.3	-0.0450980392156863	0.523210116143161\\
0.3	-0.0294117647058824	0.523210116143161\\
0.3	-0.0137254901960784	0.523210116143161\\
0.3	0.00196078431372548	0.523210116143161\\
0.3	0.0176470588235295	0.523210116143161\\
0.3	0.0333333333333333	0.523210116143161\\
0.3	0.0490196078431373	0.523210116143161\\
0.3	0.0647058823529412	0.523210116143161\\
0.3	0.0803921568627451	0.523210116143161\\
0.3	0.096078431372549	0.523210116143161\\
0.3	0.111764705882353	0.523210116143161\\
0.3	0.127450980392157	0.523210116143161\\
0.3	0.143137254901961	0.523210116143161\\
0.3	0.158823529411765	0.523210116143161\\
0.3	0.174509803921569	0.523210116143161\\
0.3	0.190196078431373	0.523210116143161\\
0.3	0.205882352941177	0.523210116143161\\
0.3	0.22156862745098	0.523210116143161\\
0.3	0.237254901960784	0.523210116143161\\
0.3	0.252941176470588	0.523210116143161\\
0.3	0.268627450980392	0.523210116143161\\
0.3	0.284313725490196	0.523210116143161\\
0.315686274509804	-0.280392156862745	0.565345746662953\\
0.315686274509804	-0.264705882352941	0.565345746662953\\
0.315686274509804	-0.249019607843137	0.565345746662953\\
0.315686274509804	-0.233333333333333	0.565345746662953\\
0.315686274509804	-0.217647058823529	0.565345746662953\\
0.315686274509804	-0.201960784313725	0.565345746662953\\
0.315686274509804	-0.186274509803922	0.565345746662953\\
0.315686274509804	-0.170588235294118	0.565345746662953\\
0.315686274509804	-0.154901960784314	0.565345746662953\\
0.315686274509804	-0.13921568627451	0.565345746662953\\
0.315686274509804	-0.123529411764706	0.565345746662953\\
0.315686274509804	-0.107843137254902	0.565345746662953\\
0.315686274509804	-0.092156862745098	0.565345746662953\\
0.315686274509804	-0.0764705882352941	0.565345746662953\\
0.315686274509804	-0.0607843137254902	0.565345746662953\\
0.315686274509804	-0.0450980392156863	0.565345746662953\\
0.315686274509804	-0.0294117647058824	0.565345746662953\\
0.315686274509804	-0.0137254901960784	0.565345746662953\\
0.315686274509804	0.00196078431372548	0.565345746662953\\
0.315686274509804	0.0176470588235295	0.565345746662953\\
0.315686274509804	0.0333333333333333	0.565345746662953\\
0.315686274509804	0.0490196078431373	0.565345746662953\\
0.315686274509804	0.0647058823529412	0.565345746662953\\
0.315686274509804	0.0803921568627451	0.565345746662953\\
0.315686274509804	0.096078431372549	0.565345746662953\\
0.315686274509804	0.111764705882353	0.565345746662953\\
0.315686274509804	0.127450980392157	0.565345746662953\\
0.315686274509804	0.143137254901961	0.565345746662953\\
0.315686274509804	0.158823529411765	0.565345746662953\\
0.315686274509804	0.174509803921569	0.565345746662953\\
0.315686274509804	0.190196078431373	0.565345746662953\\
0.315686274509804	0.205882352941177	0.565345746662953\\
0.315686274509804	0.22156862745098	0.565345746662953\\
0.315686274509804	0.237254901960784	0.565345746662953\\
0.315686274509804	0.252941176470588	0.565345746662953\\
0.315686274509804	0.268627450980392	0.565345746662953\\
0.315686274509804	0.284313725490196	0.565345746662953\\
0.331372549019608	-0.264705882352941	0.607258256400262\\
0.331372549019608	-0.249019607843137	0.607258256400262\\
0.331372549019608	-0.233333333333333	0.607258256400262\\
0.331372549019608	-0.217647058823529	0.607258256400262\\
0.331372549019608	-0.201960784313725	0.607258256400262\\
0.331372549019608	-0.186274509803922	0.607258256400262\\
0.331372549019608	-0.170588235294118	0.607258256400262\\
0.331372549019608	-0.154901960784314	0.607258256400262\\
0.331372549019608	-0.13921568627451	0.607258256400262\\
0.331372549019608	-0.123529411764706	0.607258256400262\\
0.331372549019608	-0.107843137254902	0.607258256400262\\
0.331372549019608	-0.092156862745098	0.607258256400262\\
0.331372549019608	-0.0764705882352941	0.607258256400262\\
0.331372549019608	-0.0607843137254902	0.607258256400262\\
0.331372549019608	-0.0450980392156863	0.607258256400262\\
0.331372549019608	-0.0294117647058824	0.607258256400262\\
0.331372549019608	-0.0137254901960784	0.607258256400262\\
0.331372549019608	0.00196078431372548	0.607258256400262\\
0.331372549019608	0.0176470588235295	0.607258256400262\\
0.331372549019608	0.0333333333333333	0.607258256400262\\
0.331372549019608	0.0490196078431373	0.607258256400262\\
0.331372549019608	0.0647058823529412	0.607258256400262\\
0.331372549019608	0.0803921568627451	0.607258256400262\\
0.331372549019608	0.096078431372549	0.607258256400262\\
0.331372549019608	0.111764705882353	0.607258256400262\\
0.331372549019608	0.127450980392157	0.607258256400262\\
0.331372549019608	0.143137254901961	0.607258256400262\\
0.331372549019608	0.158823529411765	0.607258256400262\\
0.331372549019608	0.174509803921569	0.607258256400262\\
0.331372549019608	0.190196078431373	0.607258256400262\\
0.331372549019608	0.205882352941177	0.607258256400262\\
0.331372549019608	0.22156862745098	0.607258256400262\\
0.331372549019608	0.237254901960784	0.607258256400262\\
0.331372549019608	0.252941176470588	0.607258256400262\\
0.331372549019608	0.268627450980392	0.607258256400262\\
0.347058823529412	-0.249019607843137	0.648737288895608\\
0.347058823529412	-0.233333333333333	0.648737288895608\\
0.347058823529412	-0.217647058823529	0.648737288895608\\
0.347058823529412	-0.201960784313725	0.648737288895608\\
0.347058823529412	-0.186274509803922	0.648737288895608\\
0.347058823529412	-0.170588235294118	0.648737288895608\\
0.347058823529412	-0.154901960784314	0.648737288895608\\
0.347058823529412	-0.13921568627451	0.648737288895608\\
0.347058823529412	-0.123529411764706	0.648737288895608\\
0.347058823529412	-0.107843137254902	0.648737288895608\\
0.347058823529412	-0.092156862745098	0.648737288895608\\
0.347058823529412	-0.0764705882352941	0.648737288895608\\
0.347058823529412	-0.0607843137254902	0.648737288895608\\
0.347058823529412	-0.0450980392156863	0.648737288895608\\
0.347058823529412	-0.0294117647058824	0.648737288895608\\
0.347058823529412	-0.0137254901960784	0.648737288895608\\
0.347058823529412	0.00196078431372548	0.648737288895608\\
0.347058823529412	0.0176470588235295	0.648737288895608\\
0.347058823529412	0.0333333333333333	0.648737288895608\\
0.347058823529412	0.0490196078431373	0.648737288895608\\
0.347058823529412	0.0647058823529412	0.648737288895608\\
0.347058823529412	0.0803921568627451	0.648737288895608\\
0.347058823529412	0.096078431372549	0.648737288895608\\
0.347058823529412	0.111764705882353	0.648737288895608\\
0.347058823529412	0.127450980392157	0.648737288895608\\
0.347058823529412	0.143137254901961	0.648737288895608\\
0.347058823529412	0.158823529411765	0.648737288895608\\
0.347058823529412	0.174509803921569	0.648737288895608\\
0.347058823529412	0.190196078431373	0.648737288895608\\
0.347058823529412	0.205882352941177	0.648737288895608\\
0.347058823529412	0.22156862745098	0.648737288895608\\
0.347058823529412	0.237254901960784	0.648737288895608\\
0.347058823529412	0.252941176470588	0.648737288895608\\
0.362745098039216	-0.233333333333333	0.689587734134358\\
0.362745098039216	-0.217647058823529	0.689587734134358\\
0.362745098039216	-0.201960784313725	0.689587734134358\\
0.362745098039216	-0.186274509803922	0.689587734134358\\
0.362745098039216	-0.170588235294118	0.689587734134358\\
0.362745098039216	-0.154901960784314	0.689587734134358\\
0.362745098039216	-0.13921568627451	0.689587734134358\\
0.362745098039216	-0.123529411764706	0.689587734134358\\
0.362745098039216	-0.107843137254902	0.689587734134358\\
0.362745098039216	-0.092156862745098	0.689587734134358\\
0.362745098039216	-0.0764705882352941	0.689587734134358\\
0.362745098039216	-0.0607843137254902	0.689587734134358\\
0.362745098039216	-0.0450980392156863	0.689587734134358\\
0.362745098039216	-0.0294117647058824	0.689587734134358\\
0.362745098039216	-0.0137254901960784	0.689587734134358\\
0.362745098039216	0.00196078431372548	0.689587734134358\\
0.362745098039216	0.0176470588235295	0.689587734134358\\
0.362745098039216	0.0333333333333333	0.689587734134358\\
0.362745098039216	0.0490196078431373	0.689587734134358\\
0.362745098039216	0.0647058823529412	0.689587734134358\\
0.362745098039216	0.0803921568627451	0.689587734134358\\
0.362745098039216	0.096078431372549	0.689587734134358\\
0.362745098039216	0.111764705882353	0.689587734134358\\
0.362745098039216	0.127450980392157	0.689587734134358\\
0.362745098039216	0.143137254901961	0.689587734134358\\
0.362745098039216	0.158823529411765	0.689587734134358\\
0.362745098039216	0.174509803921569	0.689587734134358\\
0.362745098039216	0.190196078431373	0.689587734134358\\
0.362745098039216	0.205882352941177	0.689587734134358\\
0.362745098039216	0.22156862745098	0.689587734134358\\
0.362745098039216	0.237254901960784	0.689587734134358\\
0.37843137254902	-0.186274509803922	0.729630921720573\\
0.37843137254902	-0.170588235294118	0.729630921720573\\
0.37843137254902	-0.154901960784314	0.729630921720573\\
0.37843137254902	-0.13921568627451	0.729630921720573\\
0.37843137254902	-0.123529411764706	0.729630921720573\\
0.37843137254902	-0.107843137254902	0.729630921720573\\
0.37843137254902	-0.092156862745098	0.729630921720573\\
0.37843137254902	-0.0764705882352941	0.729630921720573\\
0.37843137254902	-0.0607843137254902	0.729630921720573\\
0.37843137254902	-0.0450980392156863	0.729630921720573\\
0.37843137254902	-0.0294117647058824	0.729630921720573\\
0.37843137254902	-0.0137254901960784	0.729630921720573\\
0.37843137254902	0.00196078431372548	0.729630921720573\\
0.37843137254902	0.0176470588235295	0.729630921720573\\
0.37843137254902	0.0333333333333333	0.729630921720573\\
0.37843137254902	0.0490196078431373	0.729630921720573\\
0.37843137254902	0.0647058823529412	0.729630921720573\\
0.37843137254902	0.0803921568627451	0.729630921720573\\
0.37843137254902	0.096078431372549	0.729630921720573\\
0.37843137254902	0.111764705882353	0.729630921720573\\
0.37843137254902	0.127450980392157	0.729630921720573\\
0.37843137254902	0.143137254901961	0.729630921720573\\
0.37843137254902	0.158823529411765	0.729630921720573\\
0.37843137254902	0.174509803921569	0.729630921720573\\
0.37843137254902	0.190196078431373	0.729630921720573\\
0.394117647058824	-0.154901960784314	0.768705526564233\\
0.394117647058824	-0.13921568627451	0.768705526564233\\
0.394117647058824	-0.123529411764706	0.768705526564233\\
0.394117647058824	-0.107843137254902	0.768705526564233\\
0.394117647058824	-0.092156862745098	0.768705526564233\\
0.394117647058824	-0.0764705882352941	0.768705526564233\\
0.394117647058824	-0.0607843137254902	0.768705526564233\\
0.394117647058824	-0.0450980392156863	0.768705526564233\\
0.394117647058824	-0.0294117647058824	0.768705526564233\\
0.394117647058824	-0.0137254901960784	0.768705526564233\\
0.394117647058824	0.00196078431372548	0.768705526564233\\
0.394117647058824	0.0176470588235295	0.768705526564233\\
0.394117647058824	0.0333333333333333	0.768705526564233\\
0.394117647058824	0.0490196078431373	0.768705526564233\\
0.394117647058824	0.0647058823529412	0.768705526564233\\
0.394117647058824	0.0803921568627451	0.768705526564233\\
0.394117647058824	0.096078431372549	0.768705526564233\\
0.394117647058824	0.111764705882353	0.768705526564233\\
0.394117647058824	0.127450980392157	0.768705526564233\\
0.394117647058824	0.143137254901961	0.768705526564233\\
0.409803921568627	-0.0764705882352941	0.806668189938409\\
0.409803921568627	-0.0607843137254902	0.806668189938409\\
0.409803921568627	-0.0450980392156863	0.806668189938409\\
0.409803921568627	-0.0294117647058824	0.806668189938409\\
0.409803921568627	-0.0137254901960784	0.806668189938409\\
0.409803921568627	0.00196078431372548	0.806668189938409\\
0.409803921568627	0.0176470588235295	0.806668189938409\\
0.409803921568627	0.0333333333333333	0.806668189938409\\
0.409803921568627	0.0490196078431373	0.806668189938409\\
0.409803921568627	0.0647058823529412	0.806668189938409\\
0.409803921568627	0.0803921568627451	0.806668189938409\\
};
\end{axis}
\end{tikzpicture}%

==> p100Cut_n1000_N10_s1_sd0p25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\def\xl{-0.5}
\def\xu{0.5}
\def\yl{-0.5}
\def\yu{0.5}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={n},
%ylabel={$\epsilon$},
%title={$\text{Model 1 Scaling in }\epsilon\text{, p = 1.5}$}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$x_1$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$x_2$};
\foreach \yValue in {-0.5,-0.25,0,0.25,0.5} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {-0.5,-0.25,0,0.25,0.5} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}


\addplot[only marks, mark=*, mark options={}, mark size=0.5590pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
0.149432451645081	0.0703934347860508\\
0.306338989884118	-0.141437357851342\\
0.118425256815825	-0.100524824156808\\
0.211269042424068	-0.193921407011525\\
0.085336288856967	-0.0558708148705681\\
0.165092114877354	0.0264137771767419\\
0.0971020248939065	-0.0625079704372519\\
0.105064576744289	0.00806523805175607\\
0.0488957878826825	-0.0508441504370634\\
0.128476352967269	0.0295701166656477\\
0.260557065382244	-0.0392605201956975\\
0.32500823439282	-0.142317802111093\\
0.202457626206495	0.0233557538349491\\
-0.0241084526397614	-0.0889699433260527\\
0.231873827383974	-0.272574426153343\\
0.247990375523884	0.180981046352676\\
0.0794655146515245	0.136934173215276\\
0.173955292328485	-0.18539097259363\\
0.273900240467157	-0.0873222503703585\\
0.0866864461635758	-0.074549125266782\\
0.173739615300526	0.17995986251944\\
0.152964715479996	0.167799171376899\\
0.22030524742536	0.261235150501262\\
0.209174113533572	0.215200269146535\\
0.278883092783447	0.0730454182445477\\
0.0694109124634469	-0.132531576743593\\
0.336592104830411	-0.247959331754178\\
0.0544880146070338	-0.0849355431111199\\
-0.00686911475070323	0.0407296257242737\\
0.0497123470691704	0.109745049831352\\
0.251985780401522	-0.0764525082948926\\
0.0742034724517318	-0.116721971839028\\
0.195380552538258	0.106502172816764\\
0.245388320699186	-0.0656991005389416\\
0.130821110099087	0.0670678217254819\\
0.263920641313957	-0.0379199990134654\\
-0.00195468010642319	0.0128844362552781\\
0.167647673089958	-0.0444294635088355\\
0.309254029972229	0.142897476024956\\
-0.0390995295282537	-0.0840128639769179\\
0.214055380622524	-0.0482942575594654\\
0.0388393501113627	-0.00271332270356006\\
0.212522059472965	0.213216945517526\\
0.124601662942825	0.154852000455344\\
0.292727548860368	-0.0699151503854802\\
0.317882517517755	0.0163104094900181\\
0.30903437450896	-0.162342447794841\\
0.358723711361597	-0.189174456010669\\
0.226233668291904	0.194851856102304\\
0.161762814278836	0.170514761613561\\
0.129944431012853	0.156555235667214\\
0.259077347616724	0.0433651619545102\\
0.383311451156015	0.0409374244239221\\
0.254517903983866	-0.249411078429241\\
0.144541862086607	-0.0175973929879402\\
0.211461008451847	-0.199718963097564\\
0.0256799180169756	-0.0359438118250096\\
0.274153718109695	0.0751374368400328\\
0.030373345822107	0.04254038440561\\
0.160430789259768	-0.0841890313507339\\
0.127296958153311	-0.122288951544062\\
0.0336992871656061	-0.0558483260057897\\
0.232693224020777	-0.183206003224942\\
0.295086006130592	0.161339185611098\\
0.143680488149175	0.0233921145515132\\
0.156575487352799	0.154679815709368\\
0.320653806256977	-0.0370494442942547\\
0.154711024058658	0.160517490132138\\
0.226199665041974	-0.141046829136925\\
0.350937870058434	-0.0571101552915546\\
0.0328518457261814	-0.0681877584337155\\
0.230957838925938	-0.187955054411093\\
0.354946680116162	-0.202910275487778\\
0.302741433411376	-0.220102885238441\\
0.069360599578601	-0.0278281727535571\\
0.318228425782535	-0.0520170210068889\\
0.304298855416307	0.0336182608177686\\
0.138092916323519	-0.0624668771757171\\
0.138007460631291	0.19181211889632\\
0.110850771569529	0.100507370541783\\
0.415736972461489	-0.00404013619807875\\
0.12539564594409	-0.111975777261866\\
0.252642816753257	-0.196938740752741\\
0.18417549529712	-0.130872882188257\\
0.238348323822373	0.135904577594937\\
0.116254264680564	-0.0851126065414956\\
0.0807562825800723	0.0598136954551013\\
0.189646434919084	-0.0603592922752194\\
0.0438491483107457	0.121920255796753\\
0.291802939648224	0.245096926608776\\
0.29142244325224	0.256203049598602\\
0.0810619537444253	-0.105750928181128\\
-0.0181025922672202	-0.105630086170607\\
-0.00672511218021454	-0.0244926502378576\\
0.238920931840216	0.178190275945794\\
0.320904832667616	0.235823276697469\\
0.273075762949591	0.268572268816875\\
0.362486678301451	-0.0206771236178855\\
0.0143389276009982	-0.0214430868607948\\
0.128468285163747	0.108455006447313\\
-0.0411930237124916	-0.11197053123863\\
0.201953288796259	-0.220269547584701\\
0.366203663881985	-0.216421542936633\\
0.327669743524199	-0.0778233362317837\\
0.0516678081377969	-0.122601440418573\\
0.230956963326099	-0.141607759403535\\
0.404761437629596	0.0742394819949412\\
0.281325511292016	-0.0863448462442086\\
0.0940450222276203	0.123699044209096\\
0.129034440389547	0.182925295730366\\
0.0665084179002401	-0.115597818029899\\
0.180480970278959	0.135621423639558\\
0.290639990818119	0.0787430616633845\\
0.0500994304130272	-0.0466100415356844\\
0.0468734857953664	-0.0176987753156348\\
0.362324347091083	0.243345301049567\\
0.137803600563947	-0.153011467105625\\
0.26466555047172	0.103834524176044\\
0.211863528873341	-0.159672992633926\\
0.296993871996682	-0.207476530769794\\
0.19603734386292	0.232457246223077\\
0.399447354442088	-0.116990762997449\\
0.104251254340443	0.0530352713153297\\
0.020033284553881	0.0827086134106663\\
0.291817295075359	0.274945313607343\\
0.158932098196398	0.186610191617191\\
0.0275247779751168	-0.0445856514988754\\
0.23166256094688	0.0574658048263135\\
0.355352883638211	-0.182735866363844\\
0.377988180527066	-0.108722399157745\\
0.0747225280850992	-0.0737005063057028\\
0.317952552191256	-0.224530776872648\\
0.169726631687024	0.102227727281552\\
0.271566496745806	-0.112987736889396\\
0.017977923680507	0.020693621052721\\
0.217037048063526	-0.0845765591196761\\
0.306902338031177	-0.0613049358059736\\
0.29764247092522	0.130419786270457\\
0.17046970471048	-0.0162461730447433\\
0.0686612976086129	-0.022108992540967\\
0.235322293138806	0.146986606311201\\
0.234160881193309	-0.250256034957995\\
0.261541403660899	0.139479015548949\\
0.168416097782751	0.0736791695711074\\
0.104637795242646	0.00615858076398801\\
0.322816529027406	0.0958958522868631\\
0.281951871275497	0.112570774075206\\
0.0553704221348061	0.0483125395599791\\
0.261682829287881	0.272416661402746\\
0.180591061697651	-0.104620291807858\\
0.295741393236669	-0.0324268831941571\\
0.258905173219584	0.0864155697416608\\
0.109159064648537	0.165583655741288\\
0.20269222267561	0.0323023948354249\\
0.0835391427305843	-0.0207980254148571\\
0.215290858915124	0.0365141787659844\\
0.131338547594905	0.0645639225639312\\
0.0784261100968455	0.103766702932803\\
0.177682025529348	0.0629539221206012\\
0.159510893312017	-0.121183831129461\\
0.401425903172666	0.119759471822987\\
0.0337996810909552	-0.00440533378613606\\
0.273992743946193	-0.28850657439166\\
0.296754653174665	-0.213532907859555\\
0.0997001486155528	-0.0334653730125456\\
0.0975714099186473	0.0127196146069531\\
0.132364987398422	0.123808717963007\\
0.173760982153058	-0.0954870219524984\\
0.141124479969885	-0.0421572974228758\\
0.337276211683438	0.226389586148147\\
0.133856514935811	-0.107060762920518\\
0.116707523989913	-0.161977570669428\\
0.0947704489092954	-0.0360243407723981\\
0.171485029954058	0.0878694800883429\\
-0.00480215420093599	-0.000819259968275476\\
0.231779170551655	-0.148549593966708\\
0.198678679602109	-0.160024999776109\\
0.145270362567113	0.0445876730732995\\
0.203287893406099	0.256436962701574\\
0.317373017601502	-0.258950983507337\\
0.266714661594251	-0.275931404925466\\
0.336054220197393	0.266565960339659\\
0.337568496910683	-0.0625347019918501\\
0.176422029299019	0.219318706422087\\
0.35177419691855	-0.217038942047864\\
0.323241057915991	-0.22705832526789\\
0.278700979605824	-0.279147713329977\\
0.293461056968737	-0.227501266190099\\
0.178394745442838	-0.0917262855739066\\
0.251246675354945	-0.0834235914818914\\
0.155976555857223	0.19398831005148\\
0.225711356493555	-0.0279773159392863\\
0.241608709694575	-0.0586807450256205\\
0.21300451634018	-0.229878075263045\\
0.105564111452562	-0.0887269321855245\\
0.0634821484532213	0.0388877143760239\\
0.0340098730325387	0.0900812690234648\\
0.0478008245514495	-0.128598898635328\\
0.224769313509752	-0.225340956662908\\
0.372205667274178	0.191550400202912\\
0.143926151194456	0.116603598889707\\
0.268953277116755	0.114782232380164\\
0.108842376589427	-0.0685721709036426\\
0.401590140263802	-0.0493402057095359\\
0.389579092927105	-0.0028922813509753\\
0.191540989367455	0.0278815485643326\\
0.00152727523975449	-0.0663985665401976\\
0.149581104492883	0.00538362572830808\\
0.291163229525723	0.0698364675625337\\
0.284369976447544	0.23865524955024\\
-0.0153247936306327	0.0403372044447683\\
0.0785110400000788	0.0594097814773281\\
0.218191169647215	0.0452512587891368\\
0.276340372806832	-0.211565128154503\\
0.278823697707232	0.227767170394425\\
0.113671934102379	-0.130532281913449\\
0.0137963400363856	0.0251517378873489\\
0.152780868718262	-0.0602368215411486\\
0.310228004572513	-0.101167063889752\\
0.124483250809555	0.0138134278427715\\
0.0149470115778659	-0.0823055501082367\\
0.00575310951456898	0.0641562605541746\\
-0.0403958540243121	-0.074312343306251\\
0.203481130240107	0.137657066094868\\
0.0174925132892468	0.0858074107493429\\
0.216329960968211	-0.129151581044857\\
0.0609734609135196	-0.111970134060962\\
0.166250650746681	0.20552597677779\\
0.284996482349292	-0.113968740803457\\
0.158685123635272	-0.103471712315714\\
0.297341183224796	0.169168685299984\\
0.305063478207526	-0.176351217940035\\
0.137087146533965	-0.0954637782043479\\
0.225406475781126	-0.00672313296502591\\
0.274942652438404	0.0635307224333396\\
0.14826361162408	0.173185910235895\\
0.00834481261629072	-0.115983885054887\\
0.273893135120406	-0.168621871257929\\
0.262065370506477	0.289771423187811\\
0.134038829172105	-0.0722602764163155\\
0.0366306348113973	-0.00378314642270094\\
0.0945420559399239	-0.0827395550908492\\
0.0238708748039551	-0.058179264600469\\
0.306121552582979	-0.000453968460198184\\
0.243045985006824	-0.153012398597174\\
0.095518608940375	0.0305395730795766\\
0.143589730491734	-0.131773733905975\\
0.0487073228880424	-0.0134835987722979\\
0.318057784103312	0.196061569339822\\
0.0718513159116773	-0.0672637700161305\\
0.211780909168731	0.0335034786793147\\
0.312389205270794	0.158935837526318\\
0.195348129855469	-0.216463761881278\\
0.233909743896387	0.0801020036157699\\
0.159819309855536	-0.210111183807797\\
0.160497341301281	-0.00615585024731713\\
0.290638371709782	0.268298153842123\\
-0.0119764865401589	0.00711982208704776\\
0.138757382100036	0.130937677137214\\
0.291424353284396	0.273381501252887\\
0.111082296342645	0.0385823561119996\\
0.0579492217480113	-0.0614636377343164\\
0.238665695160167	0.0498122795380181\\
0.238182260192544	0.221179274994572\\
0.22355331607908	-0.265369079864893\\
0.0216853376535582	-0.0764719062857757\\
0.317077676913547	-0.128821096918557\\
0.145721102877549	0.105104000321249\\
0.0220223630398502	-0.087941166711532\\
0.225317228380303	-0.043402291366179\\
0.0470400651348237	-0.11899596964415\\
0.105335980609862	-0.159408805922055\\
0.270013529095058	-0.2898543133251\\
0.0558196076899123	-0.0274392449622651\\
0.303661055728179	0.247678947003545\\
0.334464918627177	0.230580730492593\\
0.00729295626267956	-0.111919665367996\\
0.199319568311091	0.113641870894014\\
0.121693061271869	-0.0215264306604013\\
0.205359609780446	0.0845162050051665\\
0.26921075389568	0.264511613458824\\
0.112152509607033	0.167027266937047\\
0.0309796068287073	-0.00417462029093352\\
0.376001457345807	-0.169507941730566\\
0.34713027837996	-0.239357203502459\\
0.141392362958076	-0.0269250595770117\\
0.15259886569499	-0.15447006903643\\
0.384777713263755	-0.0914796942308838\\
0.195274366371158	-0.163917145007714\\
0.17796512035115	-0.223484651499704\\
0.325836670466056	-0.147213700228856\\
0.289386289801449	-0.222325445721519\\
0.123878024955694	-0.0276060344158297\\
0.0964978293347055	-0.0821519745570736\\
0.262845164958711	0.172699735762276\\
0.260041357722072	0.0962834715324099\\
-0.0173976946009591	-0.0996454137467218\\
0.384024579511361	0.0599062982060112\\
0.139011998297151	-0.0895384544166959\\
0.214144680043585	0.219542228891538\\
0.308622208492303	-0.102243692975757\\
0.156005173154509	-0.085391523491514\\
-0.0048476336406319	0.0446781770522234\\
0.154556106391491	-0.17637626472335\\
0.149428371132662	0.176624529994374\\
0.178991265825735	0.149666251202396\\
0.0891650969043425	-0.0710113802878876\\
0.036411877708763	-0.0968660907963992\\
0.35944644096523	0.243013793748546\\
0.294934975232874	0.00349685187873039\\
0.245368002327635	0.286548920368171\\
0.186573590069921	0.127624469514927\\
0.317419323936585	0.210567070636939\\
0.325349358614805	-0.260103168047572\\
0.241864693537578	0.0785174987794927\\
0.24249183022087	-0.274605156235838\\
0.233130110688033	-0.134855555223292\\
0.224906559072479	-0.0723686559594543\\
0.0750744141152733	0.0137841764285576\\
-0.0104571180005401	-0.0837159245045683\\
0.314447508633731	-0.0651505517462579\\
0.0546238295786436	0.0725655223213058\\
0.119510006934536	0.0311916811222657\\
0.289173603752524	0.0339421614294163\\
0.037759345039581	0.00126219466678335\\
0.24552174494567	-0.0818070683216074\\
0.214704563305396	-0.186034426761802\\
0.123097569997947	-0.152733288006714\\
0.186530203331815	-0.0865504813613971\\
0.195557898767424	-0.170626676511065\\
0.145946386699766	0.137127846516011\\
0.247412149203299	-0.234866341563449\\
0.248304435551281	0.21115557779456\\
0.331413169478564	0.245625193320588\\
0.0634031029852653	-0.0572423261120577\\
0.201253505305657	-0.0685103705715918\\
0.0135008320253556	-0.048643077901995\\
0.294667226410027	0.251157844246272\\
0.30745692787877	0.00434992659233802\\
0.247630147919512	-0.138214628968014\\
-0.0312535984290528	-0.0593117379977385\\
0.234726924271405	0.220713642562584\\
0.325984556094167	-0.0326328529618085\\
0.38767110419604	-0.170326865436377\\
0.0296350985428115	-0.0893545154667019\\
0.235569894106741	-0.118258519423824\\
0.0107778799810955	-0.0711480859708478\\
0.113089474889004	0.17314068303508\\
-0.00386685582658852	-0.105327677789102\\
0.397902079930786	0.0400589160127039\\
0.09084010038327	-0.00542886869658643\\
0.0781113098258381	0.141984453825647\\
0.11328582301642	-0.173120576109432\\
0.299231131438274	-0.0413779901160812\\
0.189890267208365	-0.0908038051325577\\
0.292943379767912	0.20730615781851\\
0.145189304798786	0.00108175477639927\\
0.19555711849679	0.25365615683415\\
0.410619205192587	0.0141602516407939\\
0.0447015203277183	0.097966268784344\\
0.0113605684478195	-0.0836603372127372\\
0.358323760692533	0.0653392921579979\\
0.199818404917201	-0.0889655471391839\\
0.309427008157687	-0.0445677515339721\\
0.196093433812902	0.11854016501127\\
0.246598365625328	-0.113140154201288\\
0.362860728712551	0.116623585106207\\
0.23596466612169	0.261418053682457\\
0.139013412749875	-0.0515545610072787\\
0.0431669640117095	0.104467636447366\\
0.0670138305864872	0.0346064462991974\\
0.134184767861121	-0.0779185511088238\\
0.225779041182066	-0.264363959516118\\
0.0611662455875356	0.104208990554017\\
0.371056259839423	-0.075617118932378\\
0.31878350938525	-0.0208467523772169\\
0.206715485607153	-0.145257166280733\\
0.218327760222684	-0.259241373581692\\
0.0168325172853443	-0.0736260201932245\\
0.265919292820464	0.0438269850072029\\
0.229135337996669	0.248871670596208\\
0.222369979032207	0.125974286211404\\
0.22112163070338	0.211286851426282\\
0.08582253546827	-0.0361326469206502\\
0.0176549048972126	-0.0544560190365175\\
0.158630181600146	0.202662111919972\\
0.0877916170142417	-0.0525313283834478\\
0.0975825420901829	0.109069979450457\\
-0.00563219206369558	0.0887423385482436\\
0.363758331984763	-0.111602821336604\\
-0.0221521864744541	-0.0965254742894287\\
0.283446886130536	-0.2578261395881\\
0.230119187842504	0.0896719588175278\\
0.00157815268000372	0.00513915550352051\\
0.322621459626245	-0.0258059741373359\\
0.235596957843455	0.186037076545808\\
0.128736270722873	0.086332683246332\\
0.236917714258397	0.190717499370082\\
0.253083613809149	0.126680453576091\\
0.194370132832063	-0.200277090375325\\
0.177985470517048	-0.188295084373455\\
0.326194859408111	0.241559679119241\\
0.123122710074152	0.0336363233289797\\
-0.0181905326557796	-0.056302544796227\\
0.325740459385082	0.138807484914755\\
0.189518767362902	0.0485898031262675\\
0.220251612222602	0.211509555722383\\
0.0699202290469347	0.107618837947385\\
0.0596273584489397	0.136507568087616\\
0.399224165820973	-0.0172096065523655\\
0.25129634368063	-0.277344371059074\\
0.338939365137334	0.156820809938213\\
0.141717435064036	0.00277926547099527\\
0.135301500146074	0.0754930281906416\\
0.25502914883846	-0.182600646370615\\
0.131486769768263	0.136934070868491\\
0.25782277851447	0.163901704013782\\
0.110346578397661	0.114185468488869\\
0.096810160913655	0.0597947559819885\\
-0.00601601518255768	0.0806223138409956\\
0.164755809162633	-0.0122748396250728\\
0.341210600887986	-0.21404015526699\\
0.190358970743629	0.0981941191904492\\
0.149602809676019	-0.0635229172040005\\
0.296036317448604	-0.265741147471748\\
0.305285517895124	-0.186498294076741\\
0.327860426446147	0.0907780700357039\\
0.189739934293692	-0.0951812125329299\\
0.0622038236835623	-0.126523596618688\\
0.115495485936336	-0.0663356705775285\\
0.307736703795621	0.110483412520551\\
0.0967048969267922	-0.0200301509219949\\
0.285000357468619	-0.101794246040398\\
0.358257186184375	0.0347285761035273\\
0.205283725488923	-0.127937385993952\\
0.0659842725526694	-0.1000460816453\\
0.339076602164873	-0.0244418674180986\\
0.115441167012882	-0.0152123179080812\\
0.0912240267533965	0.0447041056058747\\
0.321840800302302	0.147936952558923\\
0.148116430893195	-0.165337091661979\\
-0.00470613463710323	-0.104445844328343\\
0.272872698174055	0.00293750601770448\\
0.192528136743061	0.125604155800313\\
0.0752801142993943	0.087086438658746\\
0.164132595580436	-0.135834062761382\\
0.14268564159186	0.120161619433502\\
0.0580108745513653	-0.105868441915575\\
-0.0260577673227898	0.00269592407415575\\
0.160476699672925	0.207558976109502\\
0.140717124814068	0.0969669511112212\\
0.00802867864622336	-0.0322332727484012\\
0.211770690205183	-0.253380937275064\\
0.0300139400288189	-0.0584346679953189\\
0.189803192055388	0.227347562903061\\
0.332466699733223	0.174408101888318\\
0.0681508102305968	0.0583833375816608\\
0.191369976107818	-0.142824609807344\\
0.00932652327798722	0.0507162007774886\\
0.152158224255685	-0.0803704609731233\\
0.10351016613388	0.0805384930461902\\
0.101014176117064	0.0706183954594489\\
0.227129154414005	0.00447060573920066\\
0.372500060906382	-0.050474167809254\\
-0.0246105824555937	-0.0845954305677378\\
-0.0183835318768934	0.0697289498543177\\
0.00243499977836104	-0.11492173120864\\
-0.0080504755351975	0.0847742536452155\\
0.0089523925054853	-0.00691448448205234\\
0.106383596611777	-0.0926918817231693\\
0.157358411734692	-0.130235193566815\\
0.0107298761084504	-0.0419302338154585\\
0.257402663992121	-0.129917336284569\\
0.181947337330234	-0.185180307413168\\
0.0515797364349755	0.096991400601414\\
0.253098654699284	-0.237657018433507\\
0.0312484957854547	-0.026253766772478\\
0.154537724535556	0.172858280691691\\
0.2783565814715	-0.180877867473204\\
0.224585162264668	0.239066534135886\\
0.193972276560192	0.01674065961685\\
-0.00732458028404959	-0.0680739998536063\\
0.186556800239797	0.0407409193500888\\
0.123824228175135	0.126201598208041\\
0.216793968852211	-0.00793095011258849\\
0.268346851105594	-0.0647789234654508\\
0.361505044935779	0.13895059853336\\
0.129705736351114	-0.00868670461444876\\
0.197119253082569	0.170610087091889\\
0.271135333164573	-0.127403948257224\\
0.170550924881477	-0.0333412928608435\\
0.246018172450653	0.227986629252087\\
0.350643474493603	0.15850161802403\\
0.256299138913805	-0.274085624359809\\
0.204479866792858	0.0735750107646895\\
0.324360520154802	0.220124671406908\\
0.00719103125685772	-0.0784204690601082\\
0.121758944981385	0.158284264012941\\
0.157884785721777	-0.0295275135604336\\
0.344193509337005	0.163649103934072\\
0.183183799991899	0.116838032641854\\
0.0340670640597037	0.0188177250665436\\
0.126991067476699	-0.184873085632853\\
0.273058790425615	-0.0997833600050783\\
0.238145162516244	-0.192353525145215\\
0.214621366091472	0.163533317104498\\
0.31534152047984	0.23766245068099\\
0.00298392912218615	-0.0801047044762997\\
0.0625135139982497	-0.078747679304754\\
0.211760156155676	0.150170844398502\\
0.0915849635954761	-0.10259872373313\\
0.0609693031227716	-0.0187988529298209\\
0.258607860578435	0.0767162138961691\\
0.39578275335567	-0.00641824749465048\\
0.0720478453141278	-0.0763978616404376\\
0.279846773508935	-0.117354281924278\\
0.0690176986467329	0.00889147647783906\\
0.0480272771262995	0.0786011052319794\\
0.0954552085504535	-0.0183166550310645\\
0.139868751002629	-0.115911546375592\\
0.0439218120945182	-0.0304536253546517\\
0.304643788037214	-0.16703008028442\\
0.226798828931277	0.122221220833641\\
0.318868945901533	0.164192485614374\\
0.116315603911	0.0681034914907567\\
0.328920389746236	-0.255566723408965\\
0.273398529145665	0.216735445798514\\
0.079212815789977	-0.0775984085660661\\
0.00432193721505814	-0.0567499369217389\\
0.0497623947026993	-0.0958541219126473\\
0.048143136866111	-0.070657521691174\\
0.00195248476750864	0.0517415038276076\\
0.0654157442187882	0.00573739882244961\\
0.0799844948036219	-0.031343623667501\\
0.132312991510744	-0.103106647137944\\
};
\addplot[only marks, mark=*, mark options={}, mark size=0.5590pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
-0.142319490026762	0.163776545958747\\
-0.121117422542322	0.0934350921830096\\
-0.292375372336208	-0.179172809760741\\
-0.121743141047726	0.0989469077933002\\
-0.0750543911296944	0.0088037751095007\\
-0.0673114311528822	-0.0188357755925688\\
-0.107785701644828	0.110136123733337\\
-0.23955600587616	-0.148368639788841\\
-0.235472431694946	0.0288666766490312\\
-0.0846592743813069	0.123716553395774\\
-0.273018526399821	0.136269161930837\\
-0.209281291373199	-0.201419917739779\\
-0.0714512231481009	-0.0890274033336013\\
-0.0749797644342735	-0.0311180500980386\\
-0.155218362633466	-0.0844284739396142\\
-0.235552483479699	-0.180090435214421\\
-0.299595392299537	-0.100833480802426\\
-0.0709908435759951	0.129979002969574\\
-0.108266634621533	-0.164007229309366\\
-0.117153180945573	0.0883267650801143\\
-0.245005752499739	-0.0798500542687456\\
-0.245043593249268	0.0222388122989319\\
-0.29153161379932	-0.0304854389932769\\
-0.140364076473033	0.0132485774683214\\
-0.256349753768124	-0.0709495544047346\\
-0.360320948415801	-0.0925893981744074\\
-0.315613190411003	0.183640432397714\\
-0.303481287178122	-0.211765047104632\\
-0.0930386780398413	0.0336313666387401\\
-0.118742889199136	-0.0430948125794882\\
-0.274945896417632	0.188580819971701\\
-0.178079079018837	0.03591581455179\\
-0.322120594293976	0.216923613532063\\
-0.263925172604814	0.159460805849376\\
-0.259594262414333	-0.131587332585584\\
-0.307876786808449	-0.0412526989973135\\
-0.15253530559428	0.200143816511139\\
-0.326929844300719	-0.0325963898885756\\
-0.304510184557153	-0.130205466594309\\
-0.240482669568238	0.243197455949755\\
-0.253903941701836	-0.292868839018643\\
-0.271111596880104	-0.288371050085955\\
-0.116520114072719	0.167494274590377\\
-0.045673983340861	0.0889983599250119\\
-0.279841400552455	-0.194297774966981\\
-0.267872975908793	0.219330549761415\\
-0.293490537558564	-0.223033630433077\\
-0.0948313910523652	-0.0594382248022743\\
-0.207462581013425	0.195626388987006\\
-0.251620160220212	-0.276266954791185\\
-0.229025834203523	-0.158221650512841\\
-0.298656170041341	-0.0712695888877442\\
-0.243586480149028	0.159607472853654\\
-0.130664183341927	-0.0118845550819665\\
-0.157057676995578	0.210726619087984\\
-0.153538199219725	0.0710187951397351\\
-0.155406709628732	-0.033402608911056\\
-0.0715309088858925	-0.0622980438446223\\
-0.168232438065737	-0.159525544440741\\
-0.272965297111523	0.0228264275538538\\
-0.345405451624121	0.197950907519751\\
-0.123643767489481	0.14844368979176\\
-0.394994915192604	0.146287582110145\\
-0.0880550772649725	-0.10974150136526\\
-0.235714700960167	0.140992762295641\\
-0.26971361023683	0.0631711364731742\\
-0.248413200463566	-0.0561268479432294\\
-0.291652559990299	0.288656449955439\\
-0.140659568923608	-0.0505318964148657\\
-0.324603943106997	-0.0792704851097555\\
-0.23335990902218	-0.0625718030942105\\
-0.323692029924607	0.0643930058158403\\
-0.320568617716575	0.262273553786111\\
-0.256034847256863	-0.0328383484429732\\
-0.311966543844425	0.20552680312124\\
-0.114613074128055	-0.0441795084146818\\
-0.0929690097428634	0.0767873807048548\\
-0.311950713881862	-0.158763280255665\\
-0.272732495283133	0.22000802646744\\
-0.116561019502657	0.114617838739012\\
-0.211592380712218	0.24079294208131\\
-0.164282969688353	-0.00969131718503558\\
-0.0854199552752787	0.0252868216186978\\
-0.102718276408115	-0.033778695959518\\
-0.222619941535327	0.0645568055424224\\
-0.390885272767209	0.151709617885765\\
-0.109127966773046	0.100667443789668\\
-0.340185388814706	0.185742118839765\\
-0.143520246327337	0.125535365671782\\
-0.156507909395363	-0.0311050190823896\\
-0.280307165231993	-0.198256038272352\\
-0.278400006047579	-0.0721838905204578\\
-0.270395252005531	0.10150649905285\\
-0.210961226542324	-0.107623100028934\\
-0.183965400945923	0.0655633446862348\\
-0.130707919266582	0.168631141813815\\
-0.0926376569192681	0.0228509074036078\\
-0.210680385686313	-0.241551244745689\\
-0.122033962654721	-0.0682477807036473\\
-0.218478940786888	0.0483222148684843\\
-0.163705288739636	-0.0209615340128942\\
-0.164588424668654	-0.00361228593728691\\
-0.221054315457494	0.0236666816958501\\
-0.351288690879656	-0.214660068714851\\
-0.239170423685156	0.164298043772298\\
-0.240321603144639	0.0579286250872719\\
-0.395001995930147	-0.0976589084083942\\
-0.184761349816231	0.101652473674503\\
-0.268847257651997	-0.146322730286595\\
-0.152328123896908	-0.183524898540674\\
-0.254690994906753	-0.240892489267829\\
-0.157955082437966	-0.0560619206587045\\
-0.174555140646199	0.014270400556197\\
-0.0727221712395326	0.1237128743688\\
-0.164255000132006	0.0308130761751564\\
-0.0389582313384378	-0.0410791500981706\\
-0.0610737190314772	0.120492227649658\\
-0.220296906869037	0.117004809630861\\
-0.148167751785874	-0.0346539324831265\\
-0.305980559424922	0.144320605511\\
-0.23971760550195	0.035582986342466\\
-0.140685248719653	-0.155492889610483\\
-0.286472578095826	0.0282239654435107\\
-0.171567792709238	0.050191697750037\\
-0.0803671472924377	0.148043502834364\\
-0.111326632651019	0.0370035364248356\\
-0.278962304422003	0.275045123704409\\
-0.378820948783936	0.0177342200736685\\
-0.232836751998031	-0.0495122982012878\\
-0.19029714427052	0.229355060089548\\
-0.110996491431847	-0.109786841406316\\
-0.224961707695775	0.257849846770799\\
-0.0122522354321222	0.120190095850366\\
-0.133995150287962	-0.069963193223978\\
-0.144546712432718	0.0510874038481913\\
-0.0330038511137955	0.026118327533336\\
-0.24491394710035	0.14558025230972\\
-0.128860061149766	0.189496221189185\\
-0.287181296555138	0.0902310240768356\\
-0.0735774779885304	-0.0704165758301599\\
-0.327702933968991	-0.0172008537667707\\
-0.160670801729449	-0.105812154630916\\
-0.0879740893243298	-0.0575145816979801\\
-0.320531031873433	-0.0837987028086042\\
-0.151875860795838	-0.0354920835723297\\
-0.148093632600868	-0.0990430402881952\\
-0.148243521499803	0.144473505618211\\
-0.168605745486519	0.199902554153014\\
-0.149428701914482	0.185569260593821\\
-0.206074138241055	-0.10395097454596\\
-0.206365375120394	0.0884142237528172\\
-0.0817392827059896	0.0417227469153775\\
-0.117901707881645	-0.171232677077108\\
-0.0592700445277586	0.0517865072152864\\
-0.100274777094891	0.0707975764043722\\
-0.108301838070388	-0.124190095884206\\
-0.352139600923612	-0.200867514424942\\
-0.341507915137936	0.078227413927953\\
-0.10168801607997	-0.0256623037536532\\
-0.383568308190666	0.0758616635461299\\
-0.0745612420835539	0.0412712820649858\\
-0.0525305736202181	-0.115276346419379\\
-0.255912865157025	0.146826679165412\\
-0.0835357035138813	-0.140885221417575\\
-0.131454430276456	0.102788284918931\\
-0.0806327394684159	-0.0528530788185223\\
-0.30127636573854	-0.166068797117325\\
-0.184321558541499	0.113511239997336\\
-0.281023016296214	-0.037502114090333\\
-0.0538209191321841	-0.0983547327093379\\
-0.273536347487119	-0.0518949988333708\\
-0.0366130600983273	0.081986331799367\\
-0.246963154187059	0.126259959090343\\
-0.215246581534955	0.17855352845531\\
-0.233710369035244	-0.146329470474468\\
-0.105975536797699	0.0346023853275133\\
-0.0760563100210847	0.141283577704809\\
-0.0971022521709809	0.0994016271254408\\
-0.079789320050377	0.00838102904757165\\
-0.119099413914297	0.175989049308238\\
-0.0769951989655074	-0.135546224997339\\
-0.19319520949321	0.078719824443539\\
-0.242882574585718	-0.281842898889997\\
-0.202722551019186	0.133408952394557\\
-0.117292125281881	0.0836867401554074\\
-0.131601609165367	-0.18172046610004\\
-0.099224946843484	0.14666726729584\\
-0.159859184672764	0.118514673671666\\
-0.134989131142768	-0.1688251047848\\
-0.154189362925146	0.204074127465827\\
-0.296085653605944	-0.276589444006534\\
-0.33221774087967	-0.130399135245985\\
-0.149154854298576	-0.0392015818672556\\
-0.149161863661471	-0.0254840350149894\\
-0.318612163758765	-0.0022698252916844\\
-0.167340092573336	-0.19293819186702\\
-0.0491081669529722	-0.031842425397311\\
-0.0865101482710075	0.0786257873291056\\
-0.223747990861159	0.0698269935145154\\
-0.0693896221783875	0.00911823977359594\\
-0.306135393297409	0.191922123664013\\
-0.238150988952556	-0.0295674454339444\\
-0.235773843346235	0.133214291770191\\
-0.234386613168373	0.263915872211721\\
-0.279403273009542	0.287585423977877\\
-0.240510085109471	0.282079589184302\\
-0.0931217571837987	-0.132548128396374\\
-0.365093848311409	-0.141901107735826\\
-0.0939798704008497	-0.11452402959124\\
-0.251457767765768	0.285115080107092\\
-0.123492123727836	0.121644146849572\\
-0.182000833467831	0.0400346043855987\\
-0.307620075265558	0.290262489483276\\
-0.307808627302738	-0.123527689502514\\
-0.242236845983486	-0.274569318861288\\
-0.148003619688774	0.0897579543739245\\
-0.398051218635125	0.126551652009122\\
-0.157431140642966	0.0857144575586701\\
-0.131732620591356	-0.107773722681212\\
-0.164449958802595	-0.030592043930861\\
-0.292696570828447	-0.00340246156484847\\
-0.0367455769520973	0.0485106803132778\\
-0.311154179697635	-0.0951883347708715\\
-0.342825304136169	0.125846827366874\\
-0.324649748886084	-0.190083361989281\\
-0.363281971861205	0.0832087270306647\\
-0.323824226220921	-0.222647941754929\\
-0.141702005682263	0.145533712183914\\
-0.106997175763103	-0.0718212738452654\\
-0.191154583973368	-0.0210982009771012\\
-0.137045801585291	-0.077250326670493\\
-0.231047091588865	-0.231334595647917\\
-0.13173736571366	-0.0298068665826191\\
-0.167359588522024	0.125267233186493\\
-0.212490276104243	-0.207216883585725\\
-0.255215932820786	0.0321146690441195\\
-0.13838322579517	-0.137517358578829\\
-0.251860112526373	-0.135109292869754\\
-0.144113597912029	0.145180613240115\\
-0.353739199533175	-0.243926284959171\\
-0.0342756653893389	0.0582420116681162\\
-0.359092186016879	-0.22689368823057\\
-0.25022789016226	0.198563212875708\\
-0.268271442394702	0.261561207680062\\
-0.0990055774155397	0.0548668629177009\\
-0.383457314456991	-0.0454835620194207\\
-0.23401930042072	-0.22073211777526\\
-0.187088518918615	-0.233598630826976\\
-0.218616213024167	-0.0911942352942378\\
-0.254389109774662	-0.00478094638698146\\
-0.336765775241981	0.185299539340309\\
-0.0856010059789304	0.155629981072352\\
-0.166075088153725	-0.011120439499811\\
-0.206697270414475	0.122785837026159\\
-0.320426729918146	0.188431372623596\\
-0.0922403933157375	0.113931795507229\\
-0.0456166010239979	0.10877291618128\\
-0.303933031641556	0.099222199204306\\
-0.31559269931533	-0.0130119985271897\\
-0.0383827226360181	-0.0472191486281796\\
-0.150949519159868	0.201867076152339\\
-0.137933949936582	-0.0675290836507021\\
-0.0595584058627094	0.0474471795067062\\
-0.344764581871949	-0.110073797430412\\
-0.114809425903877	0.0136091612467432\\
-0.118231860109276	-0.0942275458593864\\
-0.273030866010255	-0.108877849821998\\
-0.223106258052961	0.0507915985996591\\
-0.0633504887754818	-0.130212414450576\\
-0.0858257911649816	-0.12823900584268\\
-0.200207678985112	0.224924106052732\\
-0.235433618974132	-0.225951163231994\\
-0.141227198493993	0.075441950525662\\
-0.291844311385216	-0.0888611839055223\\
-0.0904126261044685	-0.148347689352644\\
-0.0616691687340962	0.0471673571517472\\
-0.14477407523621	-0.00575851288794038\\
-0.241258660932055	0.0254845072547254\\
-0.109654747937796	-0.0627090826040263\\
-0.136361357840629	-0.067302703928202\\
-0.103151933966232	0.0684024309248045\\
-0.0837370031976176	0.0896077662275563\\
-0.302875373760843	-0.130271844286904\\
-0.14439485384661	0.137841181766244\\
-0.179415421862095	-0.141125041241765\\
-0.0784166992289188	0.0457255355918338\\
-0.374030994911257	0.0601603742456598\\
-0.189772714095509	-0.0137834137555503\\
-0.0343446824071214	0.0842423490948754\\
-0.173778285907543	0.120783840399627\\
-0.0889992158982009	0.140803706112025\\
-0.221257865564567	-0.134614507300444\\
-0.0661165962347992	0.0513471667724897\\
-0.242909531889061	-0.120018042438953\\
-0.0338491087653273	0.105098832707247\\
-0.223222304110396	-0.167931633542715\\
-0.325817570040395	0.066557527633607\\
-0.122333313678393	-0.0804226782730895\\
-0.296249935856475	0.0766588497569229\\
-0.169522616958698	0.0698453194661551\\
-0.24631205380873	-0.154959491439532\\
-0.353809522777056	-0.19877672016682\\
-0.149559035958949	-0.0657359982465479\\
-0.167075517770385	0.090882682772227\\
-0.055179547609848	-0.00760970165244557\\
-0.0238917811521959	0.111007024373776\\
-0.169525557743598	-0.165808431965428\\
-0.0834387490051508	-0.0907353079972238\\
-0.184353687631876	0.188521387594941\\
-0.254896875579688	-0.274439132496526\\
-0.200070954545187	0.103282876927828\\
-0.299553490441627	0.0950470069501598\\
-0.152915927670224	0.145880488012738\\
-0.208105302392692	0.162040814993576\\
-0.306870022874904	0.232047758082792\\
-0.0967145995227321	-0.00100949463001931\\
-0.406514617684815	0.0919025273579416\\
-0.0460204776467751	0.0565125041319201\\
-0.236384452151072	0.0082009471947937\\
-0.188718139347128	-0.0831048979549668\\
-0.0389196504548067	0.0616795392721919\\
-0.157565500621904	-0.143322260736617\\
-0.058951751516112	-0.03616458619159\\
-0.220829470533047	0.0153808913557786\\
-0.101611808514761	0.0651596507689272\\
-0.230581647489639	-0.0750279597986506\\
-0.0824404644601008	-0.13187928402306\\
-0.265488136417718	-0.0383324413727056\\
-0.35489769359945	-0.216823388969905\\
-0.136315799889881	0.192623796508841\\
-0.179011816242051	-0.0727495065687692\\
-0.290058762246637	-0.0710046609689944\\
-0.25374851035282	-0.00687997908937255\\
-0.0952214762100688	0.0877421281008629\\
-0.153571394649331	0.101329856582151\\
-0.109995403721701	0.00724921664020406\\
-0.275827859651754	-0.16645662262808\\
-0.294689388888849	0.295059507519516\\
-0.0498062731632943	0.0585918341433905\\
-0.362308669649462	0.154297018690986\\
-0.288237071599886	0.229729583831405\\
-0.338203157782401	0.168919634618239\\
-0.0913881020653821	0.15893374012522\\
-0.127718159940635	-0.125382930549857\\
-0.13433394493826	0.134780526087159\\
-0.0747176729961807	-0.111559601396518\\
-0.264108067875287	-0.157074257944464\\
-0.185183567764415	-0.0243855771378919\\
-0.246831086452659	0.189186224792438\\
-0.221735556273213	-0.182217817527739\\
-0.362406844110539	-0.208156500176705\\
-0.249260461633526	0.167277007188265\\
-0.189311077966127	-0.186721668793031\\
-0.0655964517106561	0.132871131653033\\
-0.132176705830419	0.00907222645667782\\
-0.150126084058904	0.155735598070717\\
-0.0860004106816714	-0.0744073813208738\\
-0.248443221638675	0.254947281194541\\
-0.253757956161662	-0.273489343224438\\
-0.0780382241528564	0.0806924188382793\\
-0.13395728247825	0.142944301441482\\
-0.179381150443052	-0.175196660268422\\
-0.145590787688	-0.0871545663076773\\
-0.235324943419736	0.277287530681165\\
-0.212513460044961	-0.0508637487577184\\
-0.311802473231052	-0.0561254697755861\\
-0.157453785158304	-0.0596962107045352\\
-0.0797744081724598	0.0478285871210229\\
-0.26849654880954	-0.148894417230245\\
-0.0936373253795654	-0.0641065844601346\\
-0.143931401389382	-0.0245159115469122\\
-0.367212388940496	0.00892669044599737\\
-0.304782732495791	-0.156681236140217\\
-0.222821208122064	-0.0340482533305344\\
-0.121909974610528	-0.103889400650667\\
-0.0528907273659152	0.00718046149346563\\
-0.272953128510395	0.0692997373143254\\
-0.102805983361354	-0.11548026420106\\
-0.0659802535277924	0.103532202165221\\
-0.243768674146462	0.047098340095026\\
-0.274642272758771	-0.226122155228443\\
-0.100135664166141	0.155362322384789\\
-0.171805737492499	0.149737149756277\\
-0.403562270044276	-0.0494219732125467\\
-0.154214960484215	0.205725519713217\\
-0.140067350024269	-0.0500092878143963\\
-0.0400845279501411	-0.0339821079932161\\
-0.237301694346682	0.0406363141098279\\
-0.327605688262563	-0.212864041208453\\
-0.253310099007364	0.17550413051653\\
-0.0627470034051579	0.0334834536138086\\
-0.0408589237049885	0.127436517409291\\
-0.230892751304072	-0.262803742205572\\
-0.110235935588746	0.0954010608518097\\
-0.0968519054866075	0.137125797930043\\
-0.315688726755275	-0.109517641173411\\
-0.264561508489995	-0.123440323494552\\
-0.0677591862959394	-0.0483052011710743\\
-0.138471803140706	0.093510207616621\\
-0.149840536854103	0.207516525937205\\
-0.202627926260599	-0.175650902416221\\
-0.327896205337086	0.0725128973524137\\
-0.0280345568337393	0.0446600314932142\\
-0.0890135950865623	0.0652170002436576\\
-0.0199949790356491	0.113430902100289\\
-0.205623425144864	0.100176975896901\\
-0.0936457226774035	0.118711962587569\\
-0.0463222141107895	0.00732238418484044\\
-0.33034169944677	0.131842904724576\\
-0.141568276076826	0.160340626813421\\
-0.0913453983902692	0.00441664489017679\\
-0.0668451029734118	0.0625858042264624\\
-0.0473990429299403	-0.0293744534458168\\
-0.131596731252272	-0.0719314587929024\\
-0.347908337734965	-0.257297338974957\\
-0.116386176910973	-0.0525916061131086\\
-0.314401341537554	-0.0797305753357411\\
-0.334520061309828	-0.0939420568442972\\
-0.293065939363588	0.0891689013782235\\
-0.249909185526652	-0.195500345318337\\
-0.0484487889853243	0.128648574331703\\
-0.31547495418061	-0.228881545550422\\
-0.193346176579327	0.168339532603228\\
-0.0626639546755257	-0.0316913526113567\\
-0.122932103511794	0.147419685097083\\
-0.140389271192041	-0.0788326296345033\\
-0.243021625844901	0.209543814575663\\
-0.25992352584096	0.0653349200773735\\
-0.085878134439123	0.00720048324194877\\
-0.257545798026155	0.162279535365606\\
-0.217833536401625	0.202551307858201\\
-0.272545282481529	0.220158838550861\\
-0.160578640311698	0.0890611349945747\\
-0.283457638817514	0.0851447288488016\\
-0.19596904063408	-0.186501357172812\\
-0.210655660853178	0.107043950329814\\
-0.141268975799587	0.0263908255722138\\
-0.0938012815978699	-0.14497538429467\\
-0.207248392682395	-0.210041480357333\\
-0.274836428091354	-0.0292097219496337\\
-0.378181321564976	0.0369860959731665\\
-0.387553224145453	0.118499628921431\\
-0.0957977480303738	-0.11696920786208\\
-0.0974724682830133	0.0910678501812343\\
-0.240331244505455	-0.246969574496606\\
-0.254298762541866	-0.171675632543054\\
-0.315926716516341	-0.182293419561897\\
-0.407631285457684	-0.0558277061679463\\
-0.37352958896145	0.201884787981175\\
-0.366590164075193	-0.199375352902443\\
-0.117616961577963	0.0292403982608543\\
-0.109365396029635	-0.0358925083919005\\
-0.0398936142075278	0.0321086721259999\\
-0.224371569115142	-0.0815509619531753\\
-0.0968666253269986	0.0232942479220802\\
-0.0408873475510943	-0.0633483698190789\\
-0.178069092887056	0.201447857272135\\
-0.104204205390489	0.0275735084870471\\
-0.272322705197922	0.0908226436697958\\
-0.225628621485083	-0.213838037647866\\
-0.201894396482115	0.169818068727012\\
-0.177247231683375	-0.186220227601395\\
-0.109649095479859	-0.0946747338978919\\
-0.292898109940749	-0.224091961902988\\
-0.336165778959896	0.259420384702235\\
};
\end{axis}
\end{tikzpicture}%

==> p2Cut_n1000_N10_s1_sd0p25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\def\xl{-0.5}
\def\xu{0.5}
\def\yl{-0.5}
\def\yu{0.5}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={n},
%ylabel={$\epsilon$},
%title={$\text{Model 1 Scaling in }\epsilon\text{, p = 1.5}$}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$x_1$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$x_2$};
\foreach \yValue in {-0.5,-0.25,0,0.25,0.5} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {-0.5,-0.25,0,0.25,0.5} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}

\addplot[only marks, mark=*, mark options={}, mark size=0.5590pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
0.149432451645081	0.0703934347860508\\
-0.142319490026762	0.163776545958747\\
-0.121117422542322	0.0934350921830096\\
0.306338989884118	-0.141437357851342\\
-0.121743141047726	0.0989469077933002\\
0.118425256815825	-0.100524824156808\\
0.211269042424068	-0.193921407011525\\
-0.0750543911296944	0.0088037751095007\\
-0.0673114311528822	-0.0188357755925688\\
-0.107785701644828	0.110136123733337\\
0.085336288856967	-0.0558708148705681\\
0.165092114877354	0.0264137771767419\\
0.0971020248939065	-0.0625079704372519\\
0.105064576744289	0.00806523805175607\\
-0.0846592743813069	0.123716553395774\\
0.0488957878826825	-0.0508441504370634\\
0.128476352967269	0.0295701166656477\\
-0.0714512231481009	-0.0890274033336013\\
-0.0749797644342735	-0.0311180500980386\\
-0.155218362633466	-0.0844284739396142\\
0.260557065382244	-0.0392605201956975\\
0.32500823439282	-0.142317802111093\\
-0.0709908435759951	0.129979002969574\\
0.202457626206495	0.0233557538349491\\
-0.108266634621533	-0.164007229309366\\
-0.117153180945573	0.0883267650801143\\
-0.0241084526397614	-0.0889699433260527\\
0.231873827383974	-0.272574426153343\\
0.247990375523884	0.180981046352676\\
0.0794655146515245	0.136934173215276\\
0.173955292328485	-0.18539097259363\\
0.273900240467157	-0.0873222503703585\\
0.0866864461635758	-0.074549125266782\\
0.173739615300526	0.17995986251944\\
0.152964715479996	0.167799171376899\\
0.22030524742536	0.261235150501262\\
0.209174113533572	0.215200269146535\\
0.278883092783447	0.0730454182445477\\
-0.140364076473033	0.0132485774683214\\
0.0694109124634469	-0.132531576743593\\
0.336592104830411	-0.247959331754178\\
0.0544880146070338	-0.0849355431111199\\
-0.00686911475070323	0.0407296257242737\\
-0.0930386780398413	0.0336313666387401\\
0.0497123470691704	0.109745049831352\\
0.251985780401522	-0.0764525082948926\\
-0.118742889199136	-0.0430948125794882\\
0.0742034724517318	-0.116721971839028\\
0.195380552538258	0.106502172816764\\
0.245388320699186	-0.0656991005389416\\
-0.178079079018837	0.03591581455179\\
0.130821110099087	0.0670678217254819\\
0.263920641313957	-0.0379199990134654\\
-0.00195468010642319	0.0128844362552781\\
0.167647673089958	-0.0444294635088355\\
0.309254029972229	0.142897476024956\\
-0.0390995295282537	-0.0840128639769179\\
0.214055380622524	-0.0482942575594654\\
0.0388393501113627	-0.00271332270356006\\
0.212522059472965	0.213216945517526\\
0.124601662942825	0.154852000455344\\
0.292727548860368	-0.0699151503854802\\
0.317882517517755	0.0163104094900181\\
0.30903437450896	-0.162342447794841\\
-0.15253530559428	0.200143816511139\\
-0.116520114072719	0.167494274590377\\
0.358723711361597	-0.189174456010669\\
0.226233668291904	0.194851856102304\\
-0.045673983340861	0.0889983599250119\\
0.161762814278836	0.170514761613561\\
0.129944431012853	0.156555235667214\\
0.259077347616724	0.0433651619545102\\
0.383311451156015	0.0409374244239221\\
0.254517903983866	-0.249411078429241\\
0.144541862086607	-0.0175973929879402\\
0.211461008451847	-0.199718963097564\\
0.0256799180169756	-0.0359438118250096\\
-0.0948313910523652	-0.0594382248022743\\
0.274153718109695	0.0751374368400328\\
-0.207462581013425	0.195626388987006\\
0.030373345822107	0.04254038440561\\
0.160430789259768	-0.0841890313507339\\
0.127296958153311	-0.122288951544062\\
0.0336992871656061	-0.0558483260057897\\
0.232693224020777	-0.183206003224942\\
0.295086006130592	0.161339185611098\\
0.143680488149175	0.0233921145515132\\
0.156575487352799	0.154679815709368\\
0.320653806256977	-0.0370494442942547\\
-0.130664183341927	-0.0118845550819665\\
-0.157057676995578	0.210726619087984\\
0.154711024058658	0.160517490132138\\
-0.153538199219725	0.0710187951397351\\
-0.155406709628732	-0.033402608911056\\
0.226199665041974	-0.141046829136925\\
0.350937870058434	-0.0571101552915546\\
-0.0715309088858925	-0.0622980438446223\\
0.0328518457261814	-0.0681877584337155\\
0.230957838925938	-0.187955054411093\\
0.354946680116162	-0.202910275487778\\
0.302741433411376	-0.220102885238441\\
0.069360599578601	-0.0278281727535571\\
0.318228425782535	-0.0520170210068889\\
0.304298855416307	0.0336182608177686\\
0.138092916323519	-0.0624668771757171\\
0.138007460631291	0.19181211889632\\
0.110850771569529	0.100507370541783\\
0.415736972461489	-0.00404013619807875\\
0.12539564594409	-0.111975777261866\\
-0.123643767489481	0.14844368979176\\
0.252642816753257	-0.196938740752741\\
-0.0880550772649725	-0.10974150136526\\
0.18417549529712	-0.130872882188257\\
0.238348323822373	0.135904577594937\\
-0.140659568923608	-0.0505318964148657\\
0.116254264680564	-0.0851126065414956\\
0.0807562825800723	0.0598136954551013\\
0.189646434919084	-0.0603592922752194\\
0.0438491483107457	0.121920255796753\\
0.291802939648224	0.245096926608776\\
0.29142244325224	0.256203049598602\\
-0.114613074128055	-0.0441795084146818\\
0.0810619537444253	-0.105750928181128\\
-0.0181025922672202	-0.105630086170607\\
-0.00672511218021454	-0.0244926502378576\\
0.238920931840216	0.178190275945794\\
0.320904832667616	0.235823276697469\\
0.273075762949591	0.268572268816875\\
0.362486678301451	-0.0206771236178855\\
0.0143389276009982	-0.0214430868607948\\
-0.0929690097428634	0.0767873807048548\\
0.128468285163747	0.108455006447313\\
-0.0411930237124916	-0.11197053123863\\
0.201953288796259	-0.220269547584701\\
-0.116561019502657	0.114617838739012\\
-0.164282969688353	-0.00969131718503558\\
0.366203663881985	-0.216421542936633\\
0.327669743524199	-0.0778233362317837\\
-0.0854199552752787	0.0252868216186978\\
0.0516678081377969	-0.122601440418573\\
-0.102718276408115	-0.033778695959518\\
0.230956963326099	-0.141607759403535\\
-0.109127966773046	0.100667443789668\\
-0.143520246327337	0.125535365671782\\
0.404761437629596	0.0742394819949412\\
0.281325511292016	-0.0863448462442086\\
0.0940450222276203	0.123699044209096\\
-0.156507909395363	-0.0311050190823896\\
0.129034440389547	0.182925295730366\\
0.0665084179002401	-0.115597818029899\\
0.180480970278959	0.135621423639558\\
0.290639990818119	0.0787430616633845\\
-0.183965400945923	0.0655633446862348\\
-0.130707919266582	0.168631141813815\\
0.0500994304130272	-0.0466100415356844\\
-0.0926376569192681	0.0228509074036078\\
-0.122033962654721	-0.0682477807036473\\
0.0468734857953664	-0.0176987753156348\\
0.362324347091083	0.243345301049567\\
-0.163705288739636	-0.0209615340128942\\
0.137803600563947	-0.153011467105625\\
0.26466555047172	0.103834524176044\\
0.211863528873341	-0.159672992633926\\
0.296993871996682	-0.207476530769794\\
-0.164588424668654	-0.00361228593728691\\
0.19603734386292	0.232457246223077\\
0.399447354442088	-0.116990762997449\\
0.104251254340443	0.0530352713153297\\
-0.184761349816231	0.101652473674503\\
0.020033284553881	0.0827086134106663\\
0.291817295075359	0.274945313607343\\
0.158932098196398	0.186610191617191\\
0.0275247779751168	-0.0445856514988754\\
-0.157955082437966	-0.0560619206587045\\
-0.174555140646199	0.014270400556197\\
0.23166256094688	0.0574658048263135\\
0.355352883638211	-0.182735866363844\\
-0.0727221712395326	0.1237128743688\\
-0.164255000132006	0.0308130761751564\\
-0.0389582313384378	-0.0410791500981706\\
-0.0610737190314772	0.120492227649658\\
0.377988180527066	-0.108722399157745\\
-0.220296906869037	0.117004809630861\\
-0.148167751785874	-0.0346539324831265\\
-0.171567792709238	0.050191697750037\\
-0.0803671472924377	0.148043502834364\\
0.0747225280850992	-0.0737005063057028\\
0.317952552191256	-0.224530776872648\\
-0.111326632651019	0.0370035364248356\\
0.169726631687024	0.102227727281552\\
0.271566496745806	-0.112987736889396\\
0.017977923680507	0.020693621052721\\
0.217037048063526	-0.0845765591196761\\
0.306902338031177	-0.0613049358059736\\
0.29764247092522	0.130419786270457\\
0.17046970471048	-0.0162461730447433\\
0.0686612976086129	-0.022108992540967\\
0.235322293138806	0.146986606311201\\
0.234160881193309	-0.250256034957995\\
0.261541403660899	0.139479015548949\\
-0.19029714427052	0.229355060089548\\
-0.110996491431847	-0.109786841406316\\
0.168416097782751	0.0736791695711074\\
-0.0122522354321222	0.120190095850366\\
0.104637795242646	0.00615858076398801\\
0.322816529027406	0.0958958522868631\\
-0.133995150287962	-0.069963193223978\\
-0.144546712432718	0.0510874038481913\\
0.281951871275497	0.112570774075206\\
0.0553704221348061	0.0483125395599791\\
0.261682829287881	0.272416661402746\\
0.180591061697651	-0.104620291807858\\
-0.0330038511137955	0.026118327533336\\
0.295741393236669	-0.0324268831941571\\
-0.128860061149766	0.189496221189185\\
0.258905173219584	0.0864155697416608\\
0.109159064648537	0.165583655741288\\
-0.0735774779885304	-0.0704165758301599\\
0.20269222267561	0.0323023948354249\\
0.0835391427305843	-0.0207980254148571\\
0.215290858915124	0.0365141787659844\\
0.131338547594905	0.0645639225639312\\
0.0784261100968455	0.103766702932803\\
-0.160670801729449	-0.105812154630916\\
0.177682025529348	0.0629539221206012\\
-0.0879740893243298	-0.0575145816979801\\
-0.151875860795838	-0.0354920835723297\\
-0.148093632600868	-0.0990430402881952\\
-0.148243521499803	0.144473505618211\\
-0.168605745486519	0.199902554153014\\
-0.149428701914482	0.185569260593821\\
0.159510893312017	-0.121183831129461\\
0.401425903172666	0.119759471822987\\
0.0337996810909552	-0.00440533378613606\\
0.273992743946193	-0.28850657439166\\
-0.206365375120394	0.0884142237528172\\
0.296754653174665	-0.213532907859555\\
0.0997001486155528	-0.0334653730125456\\
0.0975714099186473	0.0127196146069531\\
0.132364987398422	0.123808717963007\\
-0.0817392827059896	0.0417227469153775\\
0.173760982153058	-0.0954870219524984\\
0.141124479969885	-0.0421572974228758\\
-0.117901707881645	-0.171232677077108\\
-0.0592700445277586	0.0517865072152864\\
-0.100274777094891	0.0707975764043722\\
-0.108301838070388	-0.124190095884206\\
0.337276211683438	0.226389586148147\\
0.133856514935811	-0.107060762920518\\
0.116707523989913	-0.161977570669428\\
-0.10168801607997	-0.0256623037536532\\
0.0947704489092954	-0.0360243407723981\\
-0.0745612420835539	0.0412712820649858\\
0.171485029954058	0.0878694800883429\\
-0.0525305736202181	-0.115276346419379\\
-0.0835357035138813	-0.140885221417575\\
-0.131454430276456	0.102788284918931\\
-0.00480215420093599	-0.000819259968275476\\
0.231779170551655	-0.148549593966708\\
0.198678679602109	-0.160024999776109\\
0.145270362567113	0.0445876730732995\\
-0.0806327394684159	-0.0528530788185223\\
0.203287893406099	0.256436962701574\\
-0.184321558541499	0.113511239997336\\
0.317373017601502	-0.258950983507337\\
0.266714661594251	-0.275931404925466\\
0.336054220197393	0.266565960339659\\
-0.0538209191321841	-0.0983547327093379\\
0.337568496910683	-0.0625347019918501\\
-0.0366130600983273	0.081986331799367\\
0.176422029299019	0.219318706422087\\
0.35177419691855	-0.217038942047864\\
0.323241057915991	-0.22705832526789\\
0.278700979605824	-0.279147713329977\\
0.293461056968737	-0.227501266190099\\
0.178394745442838	-0.0917262855739066\\
0.251246675354945	-0.0834235914818914\\
0.155976555857223	0.19398831005148\\
0.225711356493555	-0.0279773159392863\\
0.241608709694575	-0.0586807450256205\\
0.21300451634018	-0.229878075263045\\
-0.105975536797699	0.0346023853275133\\
-0.0760563100210847	0.141283577704809\\
0.105564111452562	-0.0887269321855245\\
0.0634821484532213	0.0388877143760239\\
0.0340098730325387	0.0900812690234648\\
0.0478008245514495	-0.128598898635328\\
-0.0971022521709809	0.0994016271254408\\
0.224769313509752	-0.225340956662908\\
-0.079789320050377	0.00838102904757165\\
0.372205667274178	0.191550400202912\\
0.143926151194456	0.116603598889707\\
-0.119099413914297	0.175989049308238\\
0.268953277116755	0.114782232380164\\
0.108842376589427	-0.0685721709036426\\
0.401590140263802	-0.0493402057095359\\
-0.0769951989655074	-0.135546224997339\\
-0.19319520949321	0.078719824443539\\
0.389579092927105	-0.0028922813509753\\
0.191540989367455	0.0278815485643326\\
-0.202722551019186	0.133408952394557\\
0.00152727523975449	-0.0663985665401976\\
-0.117292125281881	0.0836867401554074\\
0.149581104492883	0.00538362572830808\\
0.291163229525723	0.0698364675625337\\
0.284369976447544	0.23865524955024\\
-0.099224946843484	0.14666726729584\\
-0.159859184672764	0.118514673671666\\
-0.154189362925146	0.204074127465827\\
-0.0153247936306327	0.0403372044447683\\
0.0785110400000788	0.0594097814773281\\
0.218191169647215	0.0452512587891368\\
0.276340372806832	-0.211565128154503\\
-0.149154854298576	-0.0392015818672556\\
-0.149161863661471	-0.0254840350149894\\
-0.0491081669529722	-0.031842425397311\\
0.278823697707232	0.227767170394425\\
-0.0865101482710075	0.0786257873291056\\
-0.0693896221783875	0.00911823977359594\\
0.113671934102379	-0.130532281913449\\
0.0137963400363856	0.0251517378873489\\
0.152780868718262	-0.0602368215411486\\
0.310228004572513	-0.101167063889752\\
0.124483250809555	0.0138134278427715\\
0.0149470115778659	-0.0823055501082367\\
0.00575310951456898	0.0641562605541746\\
-0.0403958540243121	-0.074312343306251\\
0.203481130240107	0.137657066094868\\
0.0174925132892468	0.0858074107493429\\
0.216329960968211	-0.129151581044857\\
0.0609734609135196	-0.111970134060962\\
0.166250650746681	0.20552597677779\\
0.284996482349292	-0.113968740803457\\
-0.0931217571837987	-0.132548128396374\\
0.158685123635272	-0.103471712315714\\
0.297341183224796	0.169168685299984\\
0.305063478207526	-0.176351217940035\\
0.137087146533965	-0.0954637782043479\\
0.225406475781126	-0.00672313296502591\\
0.274942652438404	0.0635307224333396\\
0.14826361162408	0.173185910235895\\
-0.0939798704008497	-0.11452402959124\\
0.00834481261629072	-0.115983885054887\\
0.273893135120406	-0.168621871257929\\
0.262065370506477	0.289771423187811\\
-0.123492123727836	0.121644146849572\\
0.134038829172105	-0.0722602764163155\\
0.0366306348113973	-0.00378314642270094\\
-0.182000833467831	0.0400346043855987\\
0.0945420559399239	-0.0827395550908492\\
0.0238708748039551	-0.058179264600469\\
0.306121552582979	-0.000453968460198184\\
0.243045985006824	-0.153012398597174\\
0.095518608940375	0.0305395730795766\\
0.143589730491734	-0.131773733905975\\
0.0487073228880424	-0.0134835987722979\\
0.318057784103312	0.196061569339822\\
-0.148003619688774	0.0897579543739245\\
0.0718513159116773	-0.0672637700161305\\
-0.157431140642966	0.0857144575586701\\
0.211780909168731	0.0335034786793147\\
0.312389205270794	0.158935837526318\\
0.195348129855469	-0.216463761881278\\
0.233909743896387	0.0801020036157699\\
-0.131732620591356	-0.107773722681212\\
0.159819309855536	-0.210111183807797\\
0.160497341301281	-0.00615585024731713\\
-0.164449958802595	-0.030592043930861\\
0.290638371709782	0.268298153842123\\
-0.0119764865401589	0.00711982208704776\\
0.138757382100036	0.130937677137214\\
0.291424353284396	0.273381501252887\\
0.111082296342645	0.0385823561119996\\
0.0579492217480113	-0.0614636377343164\\
0.238665695160167	0.0498122795380181\\
0.238182260192544	0.221179274994572\\
-0.0367455769520973	0.0485106803132778\\
0.22355331607908	-0.265369079864893\\
0.0216853376535582	-0.0764719062857757\\
0.317077676913547	-0.128821096918557\\
0.145721102877549	0.105104000321249\\
0.0220223630398502	-0.087941166711532\\
0.225317228380303	-0.043402291366179\\
0.0470400651348237	-0.11899596964415\\
0.105335980609862	-0.159408805922055\\
-0.141702005682263	0.145533712183914\\
0.270013529095058	-0.2898543133251\\
-0.106997175763103	-0.0718212738452654\\
0.0558196076899123	-0.0274392449622651\\
0.303661055728179	0.247678947003545\\
0.334464918627177	0.230580730492593\\
0.00729295626267956	-0.111919665367996\\
0.199319568311091	0.113641870894014\\
-0.191154583973368	-0.0210982009771012\\
-0.137045801585291	-0.077250326670493\\
-0.13173736571366	-0.0298068665826191\\
0.121693061271869	-0.0215264306604013\\
-0.167359588522024	0.125267233186493\\
-0.13838322579517	-0.137517358578829\\
0.205359609780446	0.0845162050051665\\
0.26921075389568	0.264511613458824\\
0.112152509607033	0.167027266937047\\
-0.144113597912029	0.145180613240115\\
-0.0342756653893389	0.0582420116681162\\
0.0309796068287073	-0.00417462029093352\\
0.376001457345807	-0.169507941730566\\
-0.0990055774155397	0.0548668629177009\\
0.34713027837996	-0.239357203502459\\
0.141392362958076	-0.0269250595770117\\
0.15259886569499	-0.15447006903643\\
0.384777713263755	-0.0914796942308838\\
0.195274366371158	-0.163917145007714\\
-0.0856010059789304	0.155629981072352\\
-0.166075088153725	-0.011120439499811\\
-0.206697270414475	0.122785837026159\\
-0.0922403933157375	0.113931795507229\\
0.17796512035115	-0.223484651499704\\
0.325836670466056	-0.147213700228856\\
-0.0456166010239979	0.10877291618128\\
0.289386289801449	-0.222325445721519\\
-0.0383827226360181	-0.0472191486281796\\
0.123878024955694	-0.0276060344158297\\
0.0964978293347055	-0.0821519745570736\\
-0.150949519159868	0.201867076152339\\
-0.137933949936582	-0.0675290836507021\\
-0.0595584058627094	0.0474471795067062\\
-0.114809425903877	0.0136091612467432\\
0.262845164958711	0.172699735762276\\
0.260041357722072	0.0962834715324099\\
-0.0173976946009591	-0.0996454137467218\\
0.384024579511361	0.0599062982060112\\
-0.118231860109276	-0.0942275458593864\\
0.139011998297151	-0.0895384544166959\\
0.214144680043585	0.219542228891538\\
-0.0633504887754818	-0.130212414450576\\
-0.0858257911649816	-0.12823900584268\\
0.308622208492303	-0.102243692975757\\
-0.200207678985112	0.224924106052732\\
0.156005173154509	-0.085391523491514\\
-0.141227198493993	0.075441950525662\\
-0.0048476336406319	0.0446781770522234\\
-0.0904126261044685	-0.148347689352644\\
0.154556106391491	-0.17637626472335\\
0.149428371132662	0.176624529994374\\
-0.0616691687340962	0.0471673571517472\\
0.178991265825735	0.149666251202396\\
-0.14477407523621	-0.00575851288794038\\
0.0891650969043425	-0.0710113802878876\\
-0.109654747937796	-0.0627090826040263\\
-0.136361357840629	-0.067302703928202\\
0.036411877708763	-0.0968660907963992\\
-0.103151933966232	0.0684024309248045\\
0.35944644096523	0.243013793748546\\
-0.0837370031976176	0.0896077662275563\\
0.294934975232874	0.00349685187873039\\
-0.14439485384661	0.137841181766244\\
-0.0784166992289188	0.0457255355918338\\
0.245368002327635	0.286548920368171\\
0.186573590069921	0.127624469514927\\
0.317419323936585	0.210567070636939\\
0.325349358614805	-0.260103168047572\\
0.241864693537578	0.0785174987794927\\
0.24249183022087	-0.274605156235838\\
-0.189772714095509	-0.0137834137555503\\
-0.0343446824071214	0.0842423490948754\\
-0.173778285907543	0.120783840399627\\
0.233130110688033	-0.134855555223292\\
-0.0889992158982009	0.140803706112025\\
0.224906559072479	-0.0723686559594543\\
-0.0661165962347992	0.0513471667724897\\
-0.0338491087653273	0.105098832707247\\
0.0750744141152733	0.0137841764285576\\
-0.0104571180005401	-0.0837159245045683\\
0.314447508633731	-0.0651505517462579\\
0.0546238295786436	0.0725655223213058\\
0.119510006934536	0.0311916811222657\\
0.289173603752524	0.0339421614294163\\
0.037759345039581	0.00126219466678335\\
0.24552174494567	-0.0818070683216074\\
0.214704563305396	-0.186034426761802\\
0.123097569997947	-0.152733288006714\\
0.186530203331815	-0.0865504813613971\\
-0.122333313678393	-0.0804226782730895\\
0.195557898767424	-0.170626676511065\\
0.145946386699766	0.137127846516011\\
-0.169522616958698	0.0698453194661551\\
0.247412149203299	-0.234866341563449\\
0.248304435551281	0.21115557779456\\
0.331413169478564	0.245625193320588\\
-0.149559035958949	-0.0657359982465479\\
0.0634031029852653	-0.0572423261120577\\
0.201253505305657	-0.0685103705715918\\
-0.167075517770385	0.090882682772227\\
0.0135008320253556	-0.048643077901995\\
0.294667226410027	0.251157844246272\\
-0.055179547609848	-0.00760970165244557\\
-0.0238917811521959	0.111007024373776\\
0.30745692787877	0.00434992659233802\\
0.247630147919512	-0.138214628968014\\
-0.0312535984290528	-0.0593117379977385\\
0.234726924271405	0.220713642562584\\
-0.0834387490051508	-0.0907353079972238\\
0.325984556094167	-0.0326328529618085\\
0.38767110419604	-0.170326865436377\\
-0.184353687631876	0.188521387594941\\
0.0296350985428115	-0.0893545154667019\\
-0.200070954545187	0.103282876927828\\
-0.152915927670224	0.145880488012738\\
-0.208105302392692	0.162040814993576\\
0.235569894106741	-0.118258519423824\\
-0.0967145995227321	-0.00100949463001931\\
0.0107778799810955	-0.0711480859708478\\
0.113089474889004	0.17314068303508\\
-0.00386685582658852	-0.105327677789102\\
-0.0460204776467751	0.0565125041319201\\
0.397902079930786	0.0400589160127039\\
0.09084010038327	-0.00542886869658643\\
-0.188718139347128	-0.0831048979549668\\
0.0781113098258381	0.141984453825647\\
-0.0389196504548067	0.0616795392721919\\
0.11328582301642	-0.173120576109432\\
0.299231131438274	-0.0413779901160812\\
-0.058951751516112	-0.03616458619159\\
0.189890267208365	-0.0908038051325577\\
-0.101611808514761	0.0651596507689272\\
-0.0824404644601008	-0.13187928402306\\
0.292943379767912	0.20730615781851\\
0.145189304798786	0.00108175477639927\\
0.19555711849679	0.25365615683415\\
-0.136315799889881	0.192623796508841\\
-0.179011816242051	-0.0727495065687692\\
0.410619205192587	0.0141602516407939\\
0.0447015203277183	0.097966268784344\\
0.0113605684478195	-0.0836603372127372\\
0.358323760692533	0.0653392921579979\\
0.199818404917201	-0.0889655471391839\\
0.309427008157687	-0.0445677515339721\\
0.196093433812902	0.11854016501127\\
-0.0952214762100688	0.0877421281008629\\
-0.153571394649331	0.101329856582151\\
0.246598365625328	-0.113140154201288\\
-0.109995403721701	0.00724921664020406\\
0.362860728712551	0.116623585106207\\
0.23596466612169	0.261418053682457\\
0.139013412749875	-0.0515545610072787\\
0.0431669640117095	0.104467636447366\\
0.0670138305864872	0.0346064462991974\\
0.134184767861121	-0.0779185511088238\\
0.225779041182066	-0.264363959516118\\
0.0611662455875356	0.104208990554017\\
0.371056259839423	-0.075617118932378\\
-0.0498062731632943	0.0585918341433905\\
0.31878350938525	-0.0208467523772169\\
0.206715485607153	-0.145257166280733\\
0.218327760222684	-0.259241373581692\\
0.0168325172853443	-0.0736260201932245\\
0.265919292820464	0.0438269850072029\\
0.229135337996669	0.248871670596208\\
-0.0913881020653821	0.15893374012522\\
-0.127718159940635	-0.125382930549857\\
0.222369979032207	0.125974286211404\\
0.22112163070338	0.211286851426282\\
0.08582253546827	-0.0361326469206502\\
0.0176549048972126	-0.0544560190365175\\
-0.13433394493826	0.134780526087159\\
-0.0747176729961807	-0.111559601396518\\
-0.185183567764415	-0.0243855771378919\\
-0.0655964517106561	0.132871131653033\\
0.158630181600146	0.202662111919972\\
-0.132176705830419	0.00907222645667782\\
-0.150126084058904	0.155735598070717\\
0.0877916170142417	-0.0525313283834478\\
-0.0860004106816714	-0.0744073813208738\\
0.0975825420901829	0.109069979450457\\
-0.00563219206369558	0.0887423385482436\\
0.363758331984763	-0.111602821336604\\
-0.0221521864744541	-0.0965254742894287\\
0.283446886130536	-0.2578261395881\\
0.230119187842504	0.0896719588175278\\
0.00157815268000372	0.00513915550352051\\
0.322621459626245	-0.0258059741373359\\
0.235596957843455	0.186037076545808\\
-0.0780382241528564	0.0806924188382793\\
-0.13395728247825	0.142944301441482\\
-0.145590787688	-0.0871545663076773\\
0.128736270722873	0.086332683246332\\
0.236917714258397	0.190717499370082\\
0.253083613809149	0.126680453576091\\
0.194370132832063	-0.200277090375325\\
0.177985470517048	-0.188295084373455\\
0.326194859408111	0.241559679119241\\
-0.157453785158304	-0.0596962107045352\\
0.123122710074152	0.0336363233289797\\
-0.0797744081724598	0.0478285871210229\\
-0.0181905326557796	-0.056302544796227\\
0.325740459385082	0.138807484914755\\
0.189518767362902	0.0485898031262675\\
0.220251612222602	0.211509555722383\\
0.0699202290469347	0.107618837947385\\
0.0596273584489397	0.136507568087616\\
0.399224165820973	-0.0172096065523655\\
-0.0936373253795654	-0.0641065844601346\\
0.25129634368063	-0.277344371059074\\
-0.143931401389382	-0.0245159115469122\\
0.338939365137334	0.156820809938213\\
0.141717435064036	0.00277926547099527\\
0.135301500146074	0.0754930281906416\\
0.25502914883846	-0.182600646370615\\
0.131486769768263	0.136934070868491\\
0.25782277851447	0.163901704013782\\
0.110346578397661	0.114185468488869\\
0.096810160913655	0.0597947559819885\\
-0.121909974610528	-0.103889400650667\\
-0.00601601518255768	0.0806223138409956\\
-0.0528907273659152	0.00718046149346563\\
0.164755809162633	-0.0122748396250728\\
-0.102805983361354	-0.11548026420106\\
0.341210600887986	-0.21404015526699\\
-0.0659802535277924	0.103532202165221\\
0.190358970743629	0.0981941191904492\\
0.149602809676019	-0.0635229172040005\\
0.296036317448604	-0.265741147471748\\
0.305285517895124	-0.186498294076741\\
0.327860426446147	0.0907780700357039\\
0.189739934293692	-0.0951812125329299\\
0.0622038236835623	-0.126523596618688\\
-0.100135664166141	0.155362322384789\\
0.115495485936336	-0.0663356705775285\\
0.307736703795621	0.110483412520551\\
0.0967048969267922	-0.0200301509219949\\
-0.171805737492499	0.149737149756277\\
0.285000357468619	-0.101794246040398\\
0.358257186184375	0.0347285761035273\\
0.205283725488923	-0.127937385993952\\
0.0659842725526694	-0.1000460816453\\
-0.154214960484215	0.205725519713217\\
0.339076602164873	-0.0244418674180986\\
-0.140067350024269	-0.0500092878143963\\
-0.0400845279501411	-0.0339821079932161\\
0.115441167012882	-0.0152123179080812\\
0.0912240267533965	0.0447041056058747\\
0.321840800302302	0.147936952558923\\
0.148116430893195	-0.165337091661979\\
-0.00470613463710323	-0.104445844328343\\
0.272872698174055	0.00293750601770448\\
-0.0627470034051579	0.0334834536138086\\
-0.0408589237049885	0.127436517409291\\
0.192528136743061	0.125604155800313\\
-0.110235935588746	0.0954010608518097\\
-0.0968519054866075	0.137125797930043\\
0.0752801142993943	0.087086438658746\\
0.164132595580436	-0.135834062761382\\
0.14268564159186	0.120161619433502\\
0.0580108745513653	-0.105868441915575\\
-0.0260577673227898	0.00269592407415575\\
0.160476699672925	0.207558976109502\\
-0.0677591862959394	-0.0483052011710743\\
0.140717124814068	0.0969669511112212\\
0.00802867864622336	-0.0322332727484012\\
-0.138471803140706	0.093510207616621\\
0.211770690205183	-0.253380937275064\\
0.0300139400288189	-0.0584346679953189\\
-0.149840536854103	0.207516525937205\\
0.189803192055388	0.227347562903061\\
0.332466699733223	0.174408101888318\\
0.0681508102305968	0.0583833375816608\\
0.191369976107818	-0.142824609807344\\
-0.0280345568337393	0.0446600314932142\\
0.00932652327798722	0.0507162007774886\\
0.152158224255685	-0.0803704609731233\\
0.10351016613388	0.0805384930461902\\
-0.0890135950865623	0.0652170002436576\\
-0.0199949790356491	0.113430902100289\\
-0.205623425144864	0.100176975896901\\
0.101014176117064	0.0706183954594489\\
0.227129154414005	0.00447060573920066\\
0.372500060906382	-0.050474167809254\\
-0.0246105824555937	-0.0845954305677378\\
-0.0936457226774035	0.118711962587569\\
-0.0463222141107895	0.00732238418484044\\
-0.141568276076826	0.160340626813421\\
-0.0183835318768934	0.0697289498543177\\
0.00243499977836104	-0.11492173120864\\
-0.0913453983902692	0.00441664489017679\\
-0.0080504755351975	0.0847742536452155\\
-0.0668451029734118	0.0625858042264624\\
-0.0473990429299403	-0.0293744534458168\\
0.0089523925054853	-0.00691448448205234\\
0.106383596611777	-0.0926918817231693\\
0.157358411734692	-0.130235193566815\\
-0.131596731252272	-0.0719314587929024\\
-0.116386176910973	-0.0525916061131086\\
0.0107298761084504	-0.0419302338154585\\
0.257402663992121	-0.129917336284569\\
0.181947337330234	-0.185180307413168\\
0.0515797364349755	0.096991400601414\\
0.253098654699284	-0.237657018433507\\
0.0312484957854547	-0.026253766772478\\
0.154537724535556	0.172858280691691\\
0.2783565814715	-0.180877867473204\\
0.224585162264668	0.239066534135886\\
0.193972276560192	0.01674065961685\\
-0.0484487889853243	0.128648574331703\\
-0.00732458028404959	-0.0680739998536063\\
0.186556800239797	0.0407409193500888\\
0.123824228175135	0.126201598208041\\
-0.193346176579327	0.168339532603228\\
-0.0626639546755257	-0.0316913526113567\\
0.216793968852211	-0.00793095011258849\\
0.268346851105594	-0.0647789234654508\\
-0.122932103511794	0.147419685097083\\
0.361505044935779	0.13895059853336\\
-0.140389271192041	-0.0788326296345033\\
0.129705736351114	-0.00868670461444876\\
-0.085878134439123	0.00720048324194877\\
0.197119253082569	0.170610087091889\\
-0.217833536401625	0.202551307858201\\
0.271135333164573	-0.127403948257224\\
-0.160578640311698	0.0890611349945747\\
0.170550924881477	-0.0333412928608435\\
0.246018172450653	0.227986629252087\\
-0.210655660853178	0.107043950329814\\
0.350643474493603	0.15850161802403\\
0.256299138913805	-0.274085624359809\\
0.204479866792858	0.0735750107646895\\
0.324360520154802	0.220124671406908\\
0.00719103125685772	-0.0784204690601082\\
-0.141268975799587	0.0263908255722138\\
0.121758944981385	0.158284264012941\\
-0.0938012815978699	-0.14497538429467\\
0.157884785721777	-0.0295275135604336\\
0.344193509337005	0.163649103934072\\
0.183183799991899	0.116838032641854\\
0.0340670640597037	0.0188177250665436\\
0.126991067476699	-0.184873085632853\\
0.273058790425615	-0.0997833600050783\\
0.238145162516244	-0.192353525145215\\
0.214621366091472	0.163533317104498\\
0.31534152047984	0.23766245068099\\
0.00298392912218615	-0.0801047044762997\\
-0.0957977480303738	-0.11696920786208\\
-0.0974724682830133	0.0910678501812343\\
0.0625135139982497	-0.078747679304754\\
0.211760156155676	0.150170844398502\\
0.0915849635954761	-0.10259872373313\\
0.0609693031227716	-0.0187988529298209\\
0.258607860578435	0.0767162138961691\\
-0.117616961577963	0.0292403982608543\\
-0.109365396029635	-0.0358925083919005\\
-0.0398936142075278	0.0321086721259999\\
0.39578275335567	-0.00641824749465048\\
0.0720478453141278	-0.0763978616404376\\
-0.0968666253269986	0.0232942479220802\\
0.279846773508935	-0.117354281924278\\
0.0690176986467329	0.00889147647783906\\
0.0480272771262995	0.0786011052319794\\
0.0954552085504535	-0.0183166550310645\\
0.139868751002629	-0.115911546375592\\
0.0439218120945182	-0.0304536253546517\\
0.304643788037214	-0.16703008028442\\
0.226798828931277	0.122221220833641\\
0.318868945901533	0.164192485614374\\
0.116315603911	0.0681034914907567\\
-0.0408873475510943	-0.0633483698190789\\
0.328920389746236	-0.255566723408965\\
0.273398529145665	0.216735445798514\\
-0.178069092887056	0.201447857272135\\
0.079212815789977	-0.0775984085660661\\
-0.104204205390489	0.0275735084870471\\
0.00432193721505814	-0.0567499369217389\\
0.0497623947026993	-0.0958541219126473\\
-0.201894396482115	0.169818068727012\\
0.048143136866111	-0.070657521691174\\
0.00195248476750864	0.0517415038276076\\
0.0654157442187882	0.00573739882244961\\
0.0799844948036219	-0.031343623667501\\
0.132312991510744	-0.103106647137944\\
-0.109649095479859	-0.0946747338978919\\
};
\addplot[only marks, mark=*, mark options={}, mark size=0.5590pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
-0.292375372336208	-0.179172809760741\\
-0.23955600587616	-0.148368639788841\\
-0.235472431694946	0.0288666766490312\\
-0.273018526399821	0.136269161930837\\
-0.209281291373199	-0.201419917739779\\
-0.235552483479699	-0.180090435214421\\
-0.299595392299537	-0.100833480802426\\
-0.245005752499739	-0.0798500542687456\\
-0.245043593249268	0.0222388122989319\\
-0.29153161379932	-0.0304854389932769\\
-0.256349753768124	-0.0709495544047346\\
-0.360320948415801	-0.0925893981744074\\
-0.315613190411003	0.183640432397714\\
-0.303481287178122	-0.211765047104632\\
-0.274945896417632	0.188580819971701\\
-0.322120594293976	0.216923613532063\\
-0.263925172604814	0.159460805849376\\
-0.259594262414333	-0.131587332585584\\
-0.307876786808449	-0.0412526989973135\\
-0.326929844300719	-0.0325963898885756\\
-0.304510184557153	-0.130205466594309\\
-0.240482669568238	0.243197455949755\\
-0.253903941701836	-0.292868839018643\\
-0.271111596880104	-0.288371050085955\\
-0.279841400552455	-0.194297774966981\\
-0.267872975908793	0.219330549761415\\
-0.293490537558564	-0.223033630433077\\
-0.251620160220212	-0.276266954791185\\
-0.229025834203523	-0.158221650512841\\
-0.298656170041341	-0.0712695888877442\\
-0.243586480149028	0.159607472853654\\
-0.168232438065737	-0.159525544440741\\
-0.272965297111523	0.0228264275538538\\
-0.345405451624121	0.197950907519751\\
-0.394994915192604	0.146287582110145\\
-0.235714700960167	0.140992762295641\\
-0.26971361023683	0.0631711364731742\\
-0.248413200463566	-0.0561268479432294\\
-0.291652559990299	0.288656449955439\\
-0.324603943106997	-0.0792704851097555\\
-0.23335990902218	-0.0625718030942105\\
-0.323692029924607	0.0643930058158403\\
-0.320568617716575	0.262273553786111\\
-0.256034847256863	-0.0328383484429732\\
-0.311966543844425	0.20552680312124\\
-0.311950713881862	-0.158763280255665\\
-0.272732495283133	0.22000802646744\\
-0.211592380712218	0.24079294208131\\
-0.222619941535327	0.0645568055424224\\
-0.390885272767209	0.151709617885765\\
-0.340185388814706	0.185742118839765\\
-0.280307165231993	-0.198256038272352\\
-0.278400006047579	-0.0721838905204578\\
-0.270395252005531	0.10150649905285\\
-0.210961226542324	-0.107623100028934\\
-0.210680385686313	-0.241551244745689\\
-0.218478940786888	0.0483222148684843\\
-0.221054315457494	0.0236666816958501\\
-0.351288690879656	-0.214660068714851\\
-0.239170423685156	0.164298043772298\\
-0.240321603144639	0.0579286250872719\\
-0.395001995930147	-0.0976589084083942\\
-0.268847257651997	-0.146322730286595\\
-0.152328123896908	-0.183524898540674\\
-0.254690994906753	-0.240892489267829\\
-0.305980559424922	0.144320605511\\
-0.23971760550195	0.035582986342466\\
-0.140685248719653	-0.155492889610483\\
-0.286472578095826	0.0282239654435107\\
-0.278962304422003	0.275045123704409\\
-0.378820948783936	0.0177342200736685\\
-0.232836751998031	-0.0495122982012878\\
-0.224961707695775	0.257849846770799\\
-0.24491394710035	0.14558025230972\\
-0.287181296555138	0.0902310240768356\\
-0.327702933968991	-0.0172008537667707\\
-0.320531031873433	-0.0837987028086042\\
-0.206074138241055	-0.10395097454596\\
-0.352139600923612	-0.200867514424942\\
-0.341507915137936	0.078227413927953\\
-0.383568308190666	0.0758616635461299\\
-0.255912865157025	0.146826679165412\\
-0.30127636573854	-0.166068797117325\\
-0.281023016296214	-0.037502114090333\\
-0.273536347487119	-0.0518949988333708\\
-0.246963154187059	0.126259959090343\\
-0.215246581534955	0.17855352845531\\
-0.233710369035244	-0.146329470474468\\
-0.242882574585718	-0.281842898889997\\
-0.131601609165367	-0.18172046610004\\
-0.134989131142768	-0.1688251047848\\
-0.296085653605944	-0.276589444006534\\
-0.33221774087967	-0.130399135245985\\
-0.318612163758765	-0.0022698252916844\\
-0.167340092573336	-0.19293819186702\\
-0.223747990861159	0.0698269935145154\\
-0.306135393297409	0.191922123664013\\
-0.238150988952556	-0.0295674454339444\\
-0.235773843346235	0.133214291770191\\
-0.234386613168373	0.263915872211721\\
-0.279403273009542	0.287585423977877\\
-0.240510085109471	0.282079589184302\\
-0.365093848311409	-0.141901107735826\\
-0.251457767765768	0.285115080107092\\
-0.307620075265558	0.290262489483276\\
-0.307808627302738	-0.123527689502514\\
-0.242236845983486	-0.274569318861288\\
-0.398051218635125	0.126551652009122\\
-0.292696570828447	-0.00340246156484847\\
-0.311154179697635	-0.0951883347708715\\
-0.342825304136169	0.125846827366874\\
-0.324649748886084	-0.190083361989281\\
-0.363281971861205	0.0832087270306647\\
-0.323824226220921	-0.222647941754929\\
-0.231047091588865	-0.231334595647917\\
-0.212490276104243	-0.207216883585725\\
-0.255215932820786	0.0321146690441195\\
-0.251860112526373	-0.135109292869754\\
-0.353739199533175	-0.243926284959171\\
-0.359092186016879	-0.22689368823057\\
-0.25022789016226	0.198563212875708\\
-0.268271442394702	0.261561207680062\\
-0.383457314456991	-0.0454835620194207\\
-0.23401930042072	-0.22073211777526\\
-0.187088518918615	-0.233598630826976\\
-0.218616213024167	-0.0911942352942378\\
-0.254389109774662	-0.00478094638698146\\
-0.336765775241981	0.185299539340309\\
-0.320426729918146	0.188431372623596\\
-0.303933031641556	0.099222199204306\\
-0.31559269931533	-0.0130119985271897\\
-0.344764581871949	-0.110073797430412\\
-0.273030866010255	-0.108877849821998\\
-0.223106258052961	0.0507915985996591\\
-0.235433618974132	-0.225951163231994\\
-0.291844311385216	-0.0888611839055223\\
-0.241258660932055	0.0254845072547254\\
-0.302875373760843	-0.130271844286904\\
-0.179415421862095	-0.141125041241765\\
-0.374030994911257	0.0601603742456598\\
-0.221257865564567	-0.134614507300444\\
-0.242909531889061	-0.120018042438953\\
-0.223222304110396	-0.167931633542715\\
-0.325817570040395	0.066557527633607\\
-0.296249935856475	0.0766588497569229\\
-0.24631205380873	-0.154959491439532\\
-0.353809522777056	-0.19877672016682\\
-0.169525557743598	-0.165808431965428\\
-0.254896875579688	-0.274439132496526\\
-0.299553490441627	0.0950470069501598\\
-0.306870022874904	0.232047758082792\\
-0.406514617684815	0.0919025273579416\\
-0.236384452151072	0.0082009471947937\\
-0.157565500621904	-0.143322260736617\\
-0.220829470533047	0.0153808913557786\\
-0.230581647489639	-0.0750279597986506\\
-0.265488136417718	-0.0383324413727056\\
-0.35489769359945	-0.216823388969905\\
-0.290058762246637	-0.0710046609689944\\
-0.25374851035282	-0.00687997908937255\\
-0.275827859651754	-0.16645662262808\\
-0.294689388888849	0.295059507519516\\
-0.362308669649462	0.154297018690986\\
-0.288237071599886	0.229729583831405\\
-0.338203157782401	0.168919634618239\\
-0.264108067875287	-0.157074257944464\\
-0.246831086452659	0.189186224792438\\
-0.221735556273213	-0.182217817527739\\
-0.362406844110539	-0.208156500176705\\
-0.249260461633526	0.167277007188265\\
-0.189311077966127	-0.186721668793031\\
-0.248443221638675	0.254947281194541\\
-0.253757956161662	-0.273489343224438\\
-0.179381150443052	-0.175196660268422\\
-0.235324943419736	0.277287530681165\\
-0.212513460044961	-0.0508637487577184\\
-0.311802473231052	-0.0561254697755861\\
-0.26849654880954	-0.148894417230245\\
-0.367212388940496	0.00892669044599737\\
-0.304782732495791	-0.156681236140217\\
-0.222821208122064	-0.0340482533305344\\
-0.272953128510395	0.0692997373143254\\
-0.243768674146462	0.047098340095026\\
-0.274642272758771	-0.226122155228443\\
-0.403562270044276	-0.0494219732125467\\
-0.237301694346682	0.0406363141098279\\
-0.327605688262563	-0.212864041208453\\
-0.253310099007364	0.17550413051653\\
-0.230892751304072	-0.262803742205572\\
-0.315688726755275	-0.109517641173411\\
-0.264561508489995	-0.123440323494552\\
-0.202627926260599	-0.175650902416221\\
-0.327896205337086	0.0725128973524137\\
-0.33034169944677	0.131842904724576\\
-0.347908337734965	-0.257297338974957\\
-0.314401341537554	-0.0797305753357411\\
-0.334520061309828	-0.0939420568442972\\
-0.293065939363588	0.0891689013782235\\
-0.249909185526652	-0.195500345318337\\
-0.31547495418061	-0.228881545550422\\
-0.243021625844901	0.209543814575663\\
-0.25992352584096	0.0653349200773735\\
-0.257545798026155	0.162279535365606\\
-0.272545282481529	0.220158838550861\\
-0.283457638817514	0.0851447288488016\\
-0.19596904063408	-0.186501357172812\\
-0.207248392682395	-0.210041480357333\\
-0.274836428091354	-0.0292097219496337\\
-0.378181321564976	0.0369860959731665\\
-0.387553224145453	0.118499628921431\\
-0.240331244505455	-0.246969574496606\\
-0.254298762541866	-0.171675632543054\\
-0.315926716516341	-0.182293419561897\\
-0.407631285457684	-0.0558277061679463\\
-0.37352958896145	0.201884787981175\\
-0.366590164075193	-0.199375352902443\\
-0.224371569115142	-0.0815509619531753\\
-0.272322705197922	0.0908226436697958\\
-0.225628621485083	-0.213838037647866\\
-0.177247231683375	-0.186220227601395\\
-0.292898109940749	-0.224091961902988\\
-0.336165778959896	0.259420384702235\\
};
\end{axis}
\end{tikzpicture}%
